UBVRIz Light Curves of 51 Type II Supernovae

We present a compilation of UBV RIz light curves of 51 type II supernovae discovered during the course of four different surveys during 1986 to 2003: the Cerro Tololo Supernova Survey, the Calan/Tololo Supernova Program (C&T), the Supernova Optical and Infrared Survey (SOIRS), and the Carnegie Type II Supernova Survey (CATS). The photometry is based on template-subtracted images to eliminate any potential host galaxy light contamination, and calibrated from foreground stars. This work presents these photometric data, studies the color evolution using different bands, and explores the relation between the magnitude at maximum brightness and the brightness decline parameter (s) from maximum light through the end of the recombination phase. This parameter is found to be shallower for redder bands and appears to have the best correlation in the B band. In addition, it also correlates with the plateau duration, being thus shorter (longer) for larger (smaller) s values.

==> (inline-0) <==
\begin{deluxetable} {lcllrcllc}
\tabletypesize{\scriptsize} 
%\rotate
\tablecolumns{7}
\tablenum{1}
\tablewidth{0pc}
\tablecaption{Type II Supernovae \label{snlist.tab}}
\tablehead{
\colhead{SN name} &
\colhead{Host Galaxy} &
\colhead{Host type\tablenotemark{a}}  &
\colhead{RA(J2000)} &
\colhead{DEC(J2000)} &
\colhead{$z_{helio}$\tablenotemark{b}} &
\colhead{$E(B-V)$} &
\colhead{DM} &
\colhead{Survey\tablenotemark{c}}}
\startdata                                                                                                                          %source  zcmb
1986L &NGC 1559                    &SB(s)cd      &04 17 31.2&--62 47 07&0.00435    &0.030 & 30.72(0.34)\tablenotemark{d}&1\\     %&NED    0.00435
1991al&2MASX J19422191--5506275    &S            &19 42 24.0&--55 06 23&0.01525$^*$&0.051 & 34.12(0.14)                 &2\\     %&here   0.01494
1992T &2MASX J13425875--3153105    &SB           &13 43 01.5&--31 53 36&0.03898$^*$&0.048 & 36.30(0.05)                 &2\\     %&here   0.03988
1992U &ESO 074-- G 004             &SBc          &20 40 46.5&--70 41 33&0.01086$^*$&0.051 & 33.39(0.06)                 &2\\     %&here   0.01068
1992ad&NGC 4411B                   &SAB(s)cd     &12 26 49.6& +08 52 39&0.00424    &0.030 & 31.13(0.80)\tablenotemark{d}&2\\     %&NED    0.00537
1992af&ESO 340-- G 038             &Sc           &20 30 40.2&--42 18 35&0.01847    &0.052 & 34.52(0.01)                 &2\\     %&NED    0.01788
1992am&MCG --01--04--039           &S            &01 25 02.7&--04 39 01&0.04799$^*$&0.049 & 36.66(0.05)                 &2\\     %&here   0.04698
1992ba&NGC 2082                    &SB(r)b       &05 41 47.1&--64 18 01&0.00395    &0.058 & 30.41(0.80)\tablenotemark{d}&2\\     %&NED    0.00415
1993A &2MASX J07391822--6203095    &--           &07 39 17.3&--62 03 14&0.02930$^*$&0.173 & 35.65(0.01)                 &2\\     %&here   0.02978
1993K &NGC 2223                    &SAB(r)b      &06 24 37.8&--22 49 51&0.00908    &0.064 & 33.15(0.40)\tablenotemark{d}&2\\     %&NED    0.00949
1993S &2MASX J22522390-4018432     &S            &22 52 23.4&--40 18 37&0.03301    &0.016 & 35.82(0.03)                 &2\\     %&NED    0.03217
1999br\tablenotemark{g}&NGC 4900   &SB(rs)c      &13 00 41.8& +02 29 46&0.00320    &0.024 & 31.19(0.40)\tablenotemark{d}&3\\     %&NED    0.00429
1999ca&NGC 3120                    &SAB(s)bc?    &10 05 22.9&--34 12 41&0.00931    &0.109 & 33.32(0.02)                 &3\\     %&NED    0.01037
1999cr&ESO 576-- G 034             &S/Irr        &13 20 18.3&--20 08 50&0.02023$^*$&0.098 & 34.90(0.01)                 &3\\     %&here   0.02126
1999eg&IC 1861                     &SA0\char`\^ 0&02 53 08.4& +25 29 24&0.02236    &0.117 & 34.94(0.01)                 &3\\     %&NED    0.02166
1999em&NGC 1637                    &SAB(rs)c     &04 41 27.1&--02 51 46&0.00239    &0.040 & 30.56(0.69)\tablenotemark{d}&3\\     %&NED    0.00223
2000cb\tablenotemark{g}&IC 1158    &SAB(r)c?     &16 01 32.1& +01 42 23&0.00643    &0.112 & 32.51(0.59)\tablenotemark{d}&3\\     %&NED    0.00680
2002ew&SDSS J205430.45-000820.9    &--           &20 54 30.5&--00 08 26&0.02994    &0.102 & 35.58(0.06)                 &4\\     %&NED    0.02893
2002fa&GALEXASC J205221.54+020843.8&--           &20 52 21.8& +02 08 42&0.06000    &0.088 & 37.18(0.08)                 &4\\     %&NED    0.05899
200210&MCG +00--03--054            &Sbc          &01 01 16.8&--01 05 52&0.05140    &0.036 & 36.82(0.03)                 &4\\     %&NED    0.05031
2002gd&NGC 7537                    &SAbc?        &23 14 37.0& +04 30 06&0.00892    &0.067 & 32.88(0.26)\tablenotemark{d}&4\\     %&NED    0.00768
2002gw&NGC 0922                    &SB(s)cd      &02 25 03.0&--24 47 51&0.01028    &0.020 & 33.42(0.37)\tablenotemark{e}&4\\     %&NED    0.00960
2002hj&NPM1G +04.0097              &--           &02 58 09.3& +04 41 04&0.02360    &0.115 & 35.07(0.03)                 &4\\     %&NED    0.02291
2002hx&2MASX J08273975--1446551    &SB(r)b?      &08 27 39.4&--14 47 16&0.03100    &0.054 & 35.80(0.02)                 &4\\     %&NED    0.03193
2002ig&SDSS J013637.22+005524.9    &--           &01 36 36.7& +05 55 26&0.07700    &0.034 & 37.75(0.15)                 &4\\     %&NED    0.07600
2003B &NGC 1097                    &SB(s)b       &02 46 13.8&--30 13 45&0.00424    &0.027 & 31.03(0.26)\tablenotemark{d}&4\\     %&NED    0.00369
2003E &ESO 485-- G 004             &Sc?          &04 39 10.9&--24 10 37&0.01490$^*$&0.048 & 34.10(0.04)                 &4\\     %&here   0.01480
2003T &UGC 04864                   &SA(r)ab      &09 14 11.0& +16 44 48&0.02791    &0.031 & 35.58(0.01)                 &4\\     %&NED    0.02889
2003bg\tablenotemark{h}&ESO 420-- G 009&SB(s)c   &04 10 59.4&--31 24 50&0.00456    &0.022 & 33.18(0.23)\tablenotemark{f}&4\\     %&NED    0.00436
2003bj&IC 4219                     &SB(rs)b      &13 18 29.1&--31 37 38&0.01219    &0.065 & 33.85(0.04)                 &4\\     %&NED    0.01316
2003bl&NGC 5374                    &SB(r)bc?     &13 57 30.6& +06 05 36&0.01459$^*$&0.027 & 34.20(0.02)                 &4\\     %&here   0.01549
2003bn&2MASX J10023529--2110531    &--           &10 02 35.5&--21 10 55&0.01277    &0.065 & 33.97(0.02)                 &4\\     %&NED    0.01392
2003ci&UGC 06212                   &Sb           &11 10 23.8& +04 49 36&0.03037    &0.060 & 35.78(0.06)                 &4\\     %&NED    0.03158
2003cn&IC 0849                     &SAB(rs)cd    &13 07 37.0&--00 56 50&0.01811$^*$&0.021 & 34.68(0.03)                 &4\\     %&here   0.01919
2003cv\tablenotemark{g}&SDSS J111748.37+190905.3&--&11 17 48.3& +19 09 08&0.02888  &0.021 & 35.66(0.07)                 &4\\     %&NED    0.02999
2003cx&NEAT J135706.53--170220.0   &--           &13 57 06.4&--17 02 23&0.03700    &0.094 & 36.18(0.03)                 &4\\     %&NED    0.03793
2003dq&SDSS J110445.44+152650.4    &--           &11 04 45.4& +15 26 49&0.04600    &0.019 & 36.67(0.15)                 &4\\     %&NED    0.04714
2003ef&NGC 4708                    &SA(r)ab      &12 49 42.2&--11 05 30&0.01480$^*$&0.046 & 34.27(0.04)                 &4\\     %&here   0.01593
2003eg&NGC 4727                    &SAB(r)bc     &12 50 58.3&--14 20 01&0.02500    &0.053 & 35.36(0.15)                 &4\\     %&NED    0.02612
2003ej&UGC 07820                   &SAB(s)cd?    &12 39 11.1& +00 43 30&0.01698    &0.019 & 34.55(0.02)                 &4\\     %&NED    0.01812
2003fb&UGC 11522                   &Sbc          &20 11 50.3& +05 45 38&0.01754$^*$&0.183 & 34.36(0.01)                 &4\\     %&here   0.01666
2003gd&NGC 0628                    &SA(s)c       &01 36 42.6& +15 44 20&0.00219    &0.069 & 29.93(0.40)\tablenotemark{d}&4\\     %&NED    0.00119
2003hd&ESO 543-- G 017             &Sb           &01 49 46.3&--21 54 38&0.03950    &0.013 & 36.23(0.01)                 &4\\     %&NED    0.03868
2003hg&NGC 7771                    &SB(s)a       &23 51 24.1& +20 06 38&0.01427    &0.074 & 33.83(0.01)                 &4\\     %&NED    0.01308
2003hk&NGC 1085                    &SA(s)bc?     &02 46 25.7& +03 36 32&0.02265    &0.037 & 34.97(0.02)                 &4\\     %&NED    0.02191
2003hl&NGC 0772                    &SA(s)b       &01 59 21.3& +19 00 15&0.00825    &0.073 & 32.60(0.18)\tablenotemark{d}&4\\     %&NED    0.00734
2003hn&NGC 1448                    &SAcd?        &03 44 36.1&--44 37 49&0.00390    &0.014 & 31.13(0.25)\tablenotemark{d}&4\\     %&NED    0.00368
2003ho&ESO 235-- G 058             &SB(rs)d      &21 06 30.5&--48 07 30&0.01438    &0.039 & 33.95(0.04)                 &4\\     %&NED    0.01379
2003ib&ESO 528-- G 018             &(R)S(r)b?    &20 33 31.0&--24 37 15&0.02482    &0.048 & 35.17(0.01)                 &4\\     %&NED    0.02402
2003ip&UGC 00327                   &Sbc          &00 33 16.7& +07 54 20&0.01801    &0.066 & 34.39(0.01)                 &4\\     %&NED    0.01685
2003iq&NGC 0772                    &SA(s)b       &01 59 19.9& +18 59 42&0.00825    &0.073 & 32.60(0.18)\tablenotemark{d}&4\\     %&NED    0.00734
\enddata
\tablenotetext{a}{From NASA/IPAC Extragalactic Database (NED).}
\tablenotetext{b}{From NED except those marked with $^*$ which have been measured here.}
\tablenotetext{c}{(1) Cerro Tololo Supernova Survey; (2) Cal\'an/Tololo Supernova Program (C\&T); 
(3) Supernova Optical and Infrared Survey (SOIRS); (4) Carnegie Type II Supernovae Survey (CATS).} 
\tablenotetext{d}{From NED using only Tully-Fisher measurements. Errors are standard deviation of the mean.}
\tablenotetext{e}{No Tully-Fisher measurements available. DM measured used SN II data.}
\tablenotetext{f}{Although its redshift is lower than 0.01, it has been measured using Tully-Fisher measurements.}
\tablenotetext{g}{Peculiar 1987A-like SN.}
\tablenotetext{h}{Type IIb SN.}
\end{deluxetable}

%\rotate
\begin{deluxetable} {ccc}
\tablecolumns{3}
\tablenum{2}
\tablewidth{0pc}
\tablecaption{Discovery and classification references for the 51 Type II Supernovae \label{refs.tab}}
\tablehead{
\colhead{SN name} &
\colhead{Discovery} &
\colhead{Classification}}
\startdata                                                                                                                          %source  zcmb
1986L & \cite{1986IAUC.4260....1E} & \cite{1986IAUC.4262....2L} \\
1991al& \cite{1991IAUC.5310....1W} & \cite{1991IAUC.5312....2B} \\
1992T & \cite{1992IAUC.5496....1M} &       ---\tablenotemark{a}                   \\
1992U & \cite{1992IAUC.5499....1M} & \cite{1992IAUC.5521....1P} \\
1992ad& \cite{1992IAUC.5552....1M} & \cite{1992IAUC.5552....1M} \\
1992af& \cite{1992IAUC.5554....1W} & \cite{1992IAUC.5558....3D} \\
1992am& \cite{1992IAUC.5570....2P} & \cite{1992IAUC.5570....2P} \\
1992ba& \cite{1992IAUC.5625....2E} & \cite{1992IAUC.5625....2E} \\
1993A & \cite{1993IAUC.5693....1M} & \cite{1993IAUC.5699....2P} \\
1993K & \cite{1993IAUC.5733....1W} & \cite{1993IAUC.5771....1H} \\
1993S & \cite{1993IAUC.5812....2M} & \cite{1993IAUC.5823....1H} \\
1999br& \cite{1999IAUC.7141....1K} & \cite{1999IAUC.7143....1G} \\
1999ca& \cite{1999IAUC.7158....1W} & \cite{1999IAUC.7160....2P} \\
1999cr& \cite{1999IAUC.7210....1M} & \cite{1999IAUC.7210....1M} \\
1999eg& \cite{1999IAUC.7275....3H} & \cite{1999IAUC.7280....2J} \\
1999em& \cite{1999IAUC.7294....1L} & \cite{1999IAUC.7296....2J} \\
2000cb& \cite{2000IAUC.7410....1P} & \cite{2000IAUC.7410....1P} \\
2002ew& \cite{2002IAUC.7964....1H} & \cite{2002IAUC.7988....3F} \\
2002fa& \cite{2002IAUC.7967....1W} & \cite{2002IAUC.7968....1H} \\
200210&  ---\tablenotemark{b}  & ---\tablenotemark{b} \\    
2002gd& \cite{2002IAUC.7986....1K} & \cite{2002IAUC.7987....2H} \\
2002gw& \cite{2002IAUC.7995....2M} & \cite{2002IAUC.8001....2H} \\
2002hj& \cite{2002IAUC.8006....3W} & \cite{2002IAUC.8008....2C} \\
2002hx& \cite{2002IAUC.8015....1G} & \cite{2002IAUC.8016....3M} \\
2002ig& \cite{2002IAUC.8020....1M} & \cite{2002IAUC.8020....1M} \\
2003B & \cite{2003IAUC.8042....1E} & \cite{2003IAUC.8042....2K} \\
2003E & \cite{2003IAUC.8044....1P} & \cite{2003IAUC.8045....3H} \\
2003T & \cite{2003IAUC.8058....1P} & \cite{2003IAUC.8060....3F} \\
2003bg& \cite{2003IAUC.8082....1W} & \cite{2003IAUC.8088....3H} \\
2003bj& \cite{2003IAUC.8085....1C} & \cite{2003IAUC.8086....1S} \\
2003bl& \cite{2003IAUC.8086....1S} & \cite{2003IAUC.8086....2P} \\
2003bn& \cite{2003IAUC.8088....2W} & \cite{2003IAUC.8098....2S} \\
2003ci& \cite{2003IAUC.8097....2R} & \cite{2003IAUC.8098....2S} \\ 
2003cn& \cite{2003IAUC.8101....2W} & \cite{2003IAUC.8102....4H} \\
2003cv& \cite{2003IAUC.8104....2W} & \cite{2003IAUC.8109....1H} \\
2003cx& \cite{2003IAUC.8105....1W} & \cite{2003IAUC.8117....2H} \\
2003dq& \cite{2003IAUC.8117....1P} & \cite{2003IAUC.8130....4P} \\
2003ef& \cite{2003IAUC.8131....1W} & \cite{2003IAUC.8134....1G} \\
2003eg& \cite{2003CBET...15....1G} & \cite{2003IAUC.8134....2M} \\
2003ej& \cite{2003IAUC.8134....1G} & \cite{2003IAUC.8136....2M} \\
2003fb& \cite{2003IAUC.8143....2P} & \cite{2003IAUC.8143....2P} \\
2003gd& \cite{2003IAUC.8150....2E} & \cite{2003IAUC.8150....3G} \\
2003hd& \cite{2003IAUC.8179....2G} & \cite{2003IAUC.8183....2H} \\
2003hg& \cite{2003CBET...40....1M} & \cite{2003IAUC.8187....2E} \\
2003hk& \cite{2003CBET...41....1B} & \cite{2003IAUC.8189....2F} \\
2003hl& \cite{2003IAUC.8184....2M} & \cite{2003IAUC.8189....2F} \\
2003hn& \cite{2003IAUC.8186....1E} & \cite{2003IAUC.8187....1S} \\
2003ho& \cite{2003IAUC.8186....2M} & \cite{2003IAUC.8198....3H} \\
2003ib& \cite{2003IAUC.8201....1S} & \cite{2003IAUC.8203....2M} \\
2003ip& \cite{2003IAUC.8214....1L} & \cite{2003IAUC.8214....2F} \\
2003iq& \cite{2003CBET...48....1L} & \cite{2003IAUC.8225....2M} \\ 
\enddata
\tablenotetext{a}{Not reported in the literature. Classification provided here for the first time.}
\tablenotetext{b}{The CATS survey performed the follow up of SN 200210, which was discovered by the SN Factory \citep{2004NewAR..48..637W} and was never reported to the International Astronomical Union (IAU) to provide an official designation.}
\end{deluxetable}

%\rotate
\begin{deluxetable} {ccc}
\tablecolumns{3}
\tablenum{3}
\tablewidth{0pc}
\tablecaption{Telescope and Instruments Employed for Photometry \label{telescopes.tab}}
\tablehead{
\colhead{Observatory} &
\colhead{Telescope} &
\colhead{Instrument} }
\startdata

Cerro Tololo   & 0.9m          & Photoelectric Photometer \\
Cerro Tololo   & 0.9m          & CCD Camera     \\
Cerro Tololo   & 1.0m          & CCD Camera     \\
Cerro Tololo   & 1.5m          & CCD Camera     \\
Cerro Tololo   & Blanco 4m     & CCD Camera     \\
Las Campanas   & Swope 1m      & CCD Camera     \\
Las Campanas   & du Pont 2.5m  & CCD Camera     \\
Las Campanas   & Baade 6.5m    & CCD Camera     \\
Las Campanas   & Clay  6.5m    & CCD Camera     \\
La Silla       & 1.54m         & CCD Camera     \\
La Silla       & NTT 3.5m      & CCD Camera     \\
Steward        & 2.3m          & CCD Camera     \\
Steward        & 1.6m          & CCD Camera     \\

\enddata

%\tablenotetext{a}{NED~=~NASA/IPAC Extragalactic Database}

%\tablenotetext{b}{(1) Cerro Tololo Supernova Survey; (2) Cal\'an/Tololo Supernova Program (C\&T); 
%(3) Supernova Optical and Infrared Survey (SOIRS); (4) Carnegie Type II Supernovae Survey (CATS).} 

\end{deluxetable}

%\documentclass[preprint]{aastex}

%\begin{document}

%\tiny
\begin{deluxetable} {lccccccc}
\tablecolumns{8}
\tablenum{4}
\tablewidth{0pc}
\tablecaption{$UBVRIZ$ Photometric Sequences \label{sequences.tab}}
\tablehead{
\colhead{Star} &
\colhead{$U$} &
\colhead{$B$} &
\colhead{$V$} &
\colhead{$R$} &
\colhead{$I$} &
\colhead{$z$} &
\colhead{$n$} }
\startdata

\cutinhead{SN 1986L}
1 &    \nodata     &   13.530(020) &   12.970(010) &   \nodata     &   \nodata     &   \nodata     & 12      \\
2 &    \nodata     &   15.710(050) &   14.770(020) &   \nodata     &   \nodata     &   \nodata     & 12      \\
3 &    \nodata     &   17.930(050) &   17.160(020) &   \nodata     &   \nodata     &   \nodata     & 12      \\
4 &    \nodata     &   16.360(050) &   15.500(020) &   \nodata     &   \nodata     &   \nodata     & 12      \\
5 &    \nodata     &   13.970(020) &   13.390(010) &   \nodata     &   \nodata     &   \nodata     & 12      \\
\cutinhead{SN 1991al}
1 &   \nodata     &   17.908(008) &   17.036(012) &   16.560(008) &   16.074(010) &   \nodata     &  5 \\
2 &   \nodata     &   17.633(010) &   16.770(006) &   16.273(010) &   15.808(008) &   \nodata     &  5 \\
3 &   \nodata     &   17.428(008) &   16.619(011) &   16.144(012) &   15.710(009) &   \nodata     &  5 \\
4 &   \nodata     &   15.390(009) &   14.427(010) &   13.889(015) &   13.391(009) &   \nodata     &  5 \\
5 &   \nodata     &   19.075(015) &   18.358(007) &   17.939(011) &   17.522(016) &   \nodata     &  5 \\
6 &   \nodata     &   18.846(012) &   18.365(006) &   18.039(007) &   17.676(012) &   \nodata     &  5 \\
7 &   \nodata     &   18.371(012) &   17.332(016) &   16.682(009) &   16.098(009) &   \nodata     &  5 \\
8 &   \nodata     &   16.436(010) &   15.558(010) &   15.058(012) &   14.572(013) &   \nodata     &  5 \\
9 &   \nodata     &   15.799(006) &   14.965(007) &   14.490(012) &   14.026(005) &   \nodata     &  5 \\
\cutinhead{SN 1992T}
1 &    \nodata     &   13.971(016) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
2 &    \nodata     &   16.320(015) &   15.383(009) &   14.871(009) &   14.386(008) &   \nodata     &  5 \\
3 &    \nodata     &   16.282(014) &   15.417(013) &   14.941(009) &   14.482(008) &   \nodata     &  5 \\
5 &    \nodata     &   17.363(015) &   16.527(009) &   16.058(007) &   15.610(006) &   \nodata     &  5 \\
6 &    \nodata     &   17.482(015) &   16.714(011) &   16.281(007) &   15.852(009) &   \nodata     &  5 \\
7 &    \nodata     &   16.032(013) &   15.353(011) &   14.983(009) &   14.615(008) &   \nodata     &  5 \\
8 &    \nodata     &   18.053(022) &   17.225(015) &   16.777(007) &   16.296(006) &   \nodata     &  5 \\
9 &    \nodata     &   18.084(018) &   17.406(010) &   16.992(009) &   16.563(006) &   \nodata     &  5 \\
10 &   \nodata     &   16.728(020) &   15.316(014) &   14.375(012) &   13.454(014) &   \nodata     &  5 \\
11 &   \nodata     &   18.567(017) &   17.594(011) &   17.011(009) &   16.451(006) &   \nodata     &  5 \\
12 &   \nodata     &   16.536(016) &   15.537(009) &   14.946(009) &   14.421(009) &   \nodata     &  5 \\
13 &   \nodata     &   18.757(025) &   18.029(014) &   17.609(008) &   17.166(018) &   \nodata     &  5 \\
\cutinhead{SN 1992U}
1 &    \nodata     &   15.330(013) &   15.327(011) &   \nodata     &   15.290(011) &   \nodata     &  3 \\
2 &    \nodata     &   18.146(011) &   16.740(011) &   \nodata     &   15.054(009) &   \nodata     &  3 \\
3 &    \nodata     &   17.089(003) &   16.572(011) &   \nodata     &   15.886(011) &   \nodata     &  3 \\
4 &    \nodata     &   16.254(010) &   15.586(009) &   \nodata     &   14.844(011) &   \nodata     &  3 \\
5 &    \nodata     &   16.551(010) &   15.544(011) &   \nodata     &   14.433(011) &   \nodata     &  2 \\
6 &    \nodata     &   17.020(013) &   16.335(009) &   \nodata     &   15.507(009) &   \nodata     &  3 \\
7 &    \nodata     &   18.358(011) &   17.492(008) &   \nodata     &   16.491(016) &   \nodata     &  4 \\
8 &    \nodata     &   18.118(008) &   17.566(008) &   \nodata     &   16.904(011) &   \nodata     &  4 \\
9 &    \nodata     &   17.144(009) &   16.557(009) &   \nodata     &   15.846(009) &   \nodata     &  3 \\
10 &   \nodata     &   18.182(008) &   17.554(008) &   \nodata     &   16.834(009) &   \nodata     &  4 \\
11 &   \nodata     &   18.505(009) &   17.930(008) &   \nodata     &   17.253(011) &   \nodata     &  4 \\
\cutinhead{SN 1992ad}
1 &   \nodata     &   13.829(014) &   13.107(013) &   12.712(014) &   12.335(011) &   \nodata     &  5 \\
2 &   \nodata     &   15.787(011) &   15.284(010) &   14.967(011) &   14.653(010) &   \nodata     &  3 \\
3 &   \nodata     &   18.659(011) &   17.214(020) &   16.265(011) &   15.222(009) &   \nodata     &  3 \\
4 &   \nodata     &   17.184(009) &   16.671(010) &   16.350(011) &   16.025(013) &   \nodata     &  4 \\
5 &   \nodata     &   16.305(009) &   15.720(011) &   15.378(010) &   15.028(010) &   \nodata     &  4 \\
6 &   \nodata     &   18.577(014) &   17.812(011) &   17.406(010) &   16.990(007) &   \nodata     &  4 \\
7 &   \nodata     &   13.797(013) &   13.159(011) &   12.791(014) &   12.437(011) &   \nodata     &  4 \\
8 &   \nodata     &   19.727(025) &   18.175(019) &   17.204(009) &   16.187(014) &   \nodata     &  4 \\
9 &   \nodata     &   17.981(025) &   17.219(007) &   16.731(007) &   16.243(010) &   \nodata     &  5 \\
10 &  \nodata     &   18.065(022) &   17.008(006) &   16.338(007) &   15.776(010) &   \nodata     &  5 \\
11 &  \nodata     &   17.263(010) &   16.208(010) &   15.535(007) &   14.992(014) &   \nodata     &  5 \\
12 &  \nodata     &   19.068(018) &   17.561(018) &   16.560(011) &   15.389(010) &   \nodata     &  3 \\
\cutinhead{SN 1992af}
1 &   \nodata     &   16.873(010) &   16.230(008) &   15.855(015) &   15.499(009) &   \nodata     &  4 \\
2 &   \nodata     &   18.338(010) &   17.685(008) &   17.312(015) &   16.947(009) &   \nodata     &  4 \\
3 &   \nodata     &   16.452(009) &   15.853(008) &   15.498(015) &   15.150(009) &   \nodata     &  4 \\
4 &   \nodata     &   16.503(008) &   15.855(008) &   15.478(015) &   15.126(009) &   \nodata     &  4 \\
5 &   \nodata     &   19.570(043) &   18.558(010) &   17.861(015) &   17.295(011) &   \nodata     &  4 \\
6 &   \nodata     &   14.772(009) &   14.166(009) &   13.816(015) &   13.468(011) &   \nodata     &  3 \\
7 &   \nodata     &   15.613(009) &   14.904(008) &   14.516(015) &   14.164(009) &   \nodata     &  4 \\
8 &   \nodata     &   18.745(012) &   17.648(008) &   16.954(015) &   16.358(020) &   \nodata     &  4 \\
\cutinhead{SN 1992am}
1 &   \nodata     &   17.730(008) &   16.637(008) &   \nodata     &   15.408(009) &   \nodata     &  2 \\
2 &   \nodata     &   18.083(010) &   16.927(009) &   \nodata     &   15.576(008) &   \nodata     &  4 \\
3 &   \nodata     &   15.302(011) &   14.883(009) &   \nodata     &   14.345(011) &   \nodata     &  3 \\
4 &   \nodata     &   17.282(006) &   16.531(006) &   \nodata     &   15.728(006) &   \nodata     &  5 \\
5 &   \nodata     &   18.577(006) &   17.075(007) &   \nodata     &   14.995(007) &   \nodata     &  4 \\
6 &   \nodata     &   18.778(016) &   18.208(008) &   \nodata     &   17.472(016) &   \nodata     &  3 \\
\cutinhead{SN 1992ba}
1 &   \nodata     &   16.269(007) &   15.543(006) &   15.121(015) &   14.702(006) &   \nodata     &  8 \\
2 &   \nodata     &   18.011(010) &   16.902(007) &   \nodata     &   15.695(006) &   \nodata     &  7 \\
3 &   \nodata     &   17.252(019) &   16.603(010) &   16.212(015) &   15.820(007) &   \nodata     &  8 \\
4 &   \nodata     &   18.256(015) &   16.822(010) &   16.080(015) &   15.352(008) &   \nodata     &  8 \\
5 &   \nodata     &   17.879(026) &   17.890(051) &   17.924(070) &   18.040(105) &   \nodata     &  7 \\
6 &   \nodata     &   18.288(008) &   17.537(007) &   17.085(018) &   16.642(010) &   \nodata     &  8 \\
7 &   \nodata     &   18.802(014) &   18.177(019) &   17.923(042) &   17.435(015) &   \nodata     &  7 \\
8 &   \nodata     &   16.448(012) &   15.280(009) &   \nodata     &   13.908(010) &   \nodata     &  3 \\
9 &   \nodata     &   19.099(017) &   18.105(012) &   17.570(029) &   17.027(009) &   \nodata     &  7 \\
\cutinhead{SN 1993A}
1 &    \nodata     &   18.121(012) &   17.086(008) &   \nodata     &   15.951(007) &   \nodata     & 11 \\
2 &    \nodata     &   18.560(013) &   17.526(008) &   \nodata     &   16.456(009) &   \nodata     & 11  \\
3 &    \nodata     &   17.922(012) &   17.092(007) &   \nodata     &   16.188(006) &   \nodata     & 11 \\
4 &    \nodata     &   19.728(013) &   18.823(007) &   \nodata     &   17.854(012) &   \nodata     & 11 \\
5 &    \nodata     &   17.595(010) &   16.779(006) &   \nodata     &   15.821(007) &   \nodata     & 11 \\
6 &    \nodata     &   15.765(015) &   14.671(015) &   \nodata     &   \nodata     &   \nodata     & 2 \\
7 &    \nodata     &   17.101(011) &   15.925(008) &   \nodata     &   14.644(008) &   \nodata     & 10 \\
8 &    \nodata     &   17.836(014) &   17.147(007) &   \nodata     &   16.349(009) &   \nodata     & 9 \\
9 &    \nodata     &   19.303(015) &   17.768(007) &   \nodata     &   15.823(008) &   \nodata     & 9 \\
10 &   \nodata     &   17.221(012) &   16.240(007) &   \nodata     &   15.190(007) &   \nodata     & 9 \\
11 &   \nodata     &   18.831(012) &   17.674(009) &   \nodata     &   16.442(006) &   \nodata     & 9 \\
\cutinhead{SN 1993K}
1 &    \nodata     &   15.658(015) &   14.718(015) &   14.187(015) &   13.687(015) &   \nodata     & 1 \\
2 &    \nodata     &   16.668(011) &   16.356(008) &   16.161(008) &   15.938(008) &   \nodata     & 2 \\
3 &    \nodata     &   17.292(008) &   16.759(008) &   16.428(009) &   16.089(008) &   \nodata     & 2 \\
4 &    \nodata     &   15.370(015) &   14.784(015) &   14.443(015) &   14.123(015) &   \nodata     & 1 \\
5 &    \nodata     &   14.316(015) &   13.883(015) &   13.598(015) &   13.329(015) &   \nodata     & 1 \\
6 &    \nodata     &   15.534(015) &   14.966(015) &   14.634(015) &   14.310(015) &   \nodata     & 1 \\
7 &    \nodata     &   17.299(008) &   16.803(008) &   16.501(008) &   16.167(008) &   \nodata     & 2 \\
8 &    \nodata     &   17.002(011) &   16.611(008) &   16.371(008) &   16.097(008) &   \nodata     & 2 \\
9 &    \nodata     &   16.886(008) &   16.526(008) &   16.321(008) &   16.083(009) &   \nodata     & 2 \\
10 &   \nodata     &   18.676(009) &   17.990(008) &   17.598(008) &   17.198(008) &   \nodata     & 2 \\
\cutinhead{SN 1993S}
1 &    \nodata     &   14.126(008) &   13.395(009) &   \nodata     &   12.806(015) &   \nodata     & 3 \\
2 &    \nodata     &   17.302(007) &   16.490(006) &   \nodata     &   15.637(007) &   \nodata     & 5 \\
3 &    \nodata     &   16.062(009) &   15.575(006) &   \nodata     &   14.912(014) &   \nodata     & 5 \\
4 &    \nodata     &   18.652(006) &   17.946(006) &   \nodata     &   17.108(007) &   \nodata     & 5 \\
5 &    \nodata     &   18.929(006) &   17.736(007) &   \nodata     &   16.365(013) &   \nodata     & 5 \\
6 &    \nodata     &   14.970(006) &   14.447(006) &   \nodata     &   13.772(007) &   \nodata     & 5 \\
7 &    \nodata     &   14.752(006) &   14.013(006) &   \nodata     &   13.224(008) &   \nodata     & 5 \\
\cutinhead{SN 1999br}
1 &   16.931(014) &   15.847(007) &   14.778(005) &   14.167(006) &   13.684(006) &   13.445(015) &  8 \\
2 &   18.157(020) &   17.233(007) &   16.186(005) &   15.533(006) &   14.992(005) &   14.742(015) &  8 \\
3 &   16.723(013) &   16.940(006) &   16.479(005) &   16.161(006) &   15.832(006) &   \nodata     &  6 \\
4 &   20.160(063) &   18.934(011) &   17.460(008) &   16.463(010) &   15.383(006) &   \nodata     &  6 \\
5 &   18.700(022) &   18.686(009) &   17.923(006) &   17.453(007) &   17.002(008) &   16.796(015) &  8 \\
6 &   19.749(046) &   20.006(016) &   19.466(013) &   19.136(015) &   18.795(021) &   18.755(071) &  8 \\
7 &   20.321(082) &   19.824(014) &   18.911(008) &   18.384(010) &   17.915(014) &   17.700(027) &  8 \\
8 &   \nodata     &   21.049(061) &   19.493(012) &   18.233(009) &   16.671(006) &   16.072(015) &  7 \\
9 &   19.114(040) &   18.010(006) &   16.729(005) &   15.896(007) &   15.129(006) &   14.815(015) &  8 \\
10 &  19.477(034) &   19.482(014) &   18.887(009) &   18.500(011) &   18.146(014) &   17.915(033) &  8 \\
11 &  15.497(010) &   15.431(005) &   14.788(005) &   14.420(007) &   14.067(006) &   13.889(015) &  7 \\
12 &  20.768(107) &   19.712(017) &   18.316(006) &   17.405(010) &   16.543(009) &   16.145(015) &  8 \\
13 &  19.449(067) &   19.070(013) &   18.293(007) &   17.822(010) &   17.419(008) &   17.251(019) &  7 \\
14 &  21.294(184) &   21.266(054) &   20.567(036) &   20.079(042) &   19.604(059) &   19.438(132) &  6 \\
\cutinhead{SN 1999ca}
1 &   15.493(016) &   15.148(010) &   14.407(008) &   13.965(015) &   13.584(011) &   13.422(015) &  3 \\
2 &   19.217(027) &   19.084(010) &   18.318(007) &   17.878(007) &   17.433(009) &   17.250(037) &  3 \\
3 &   17.880(018) &   17.727(016) &   17.027(008) &   16.595(015) &   16.155(009) &   \nodata     &  4 \\
4 &   19.448(028) &   18.456(008) &   17.403(009) &   16.775(007) &   16.234(008) &   15.978(015) &  4 \\
5 &   19.388(027) &   18.087(010) &   16.819(009) &   16.052(008) &   15.419(009) &   15.157(015) &  3 \\
6 &   14.787(016) &   14.781(013) &   14.155(015) &   \nodata     &   \nodata     &   13.235(015) &  1 \\
7 &   16.025(012) &   15.981(010) &   15.336(011) &   14.929(015) &   14.558(015) &   14.384(015) &  2 \\
8 &   16.601(011) &   16.319(011) &   15.607(007) &   15.175(011) &   14.776(008) &   14.588(015) &  4 \\
9 &   16.874(009) &   16.731(010) &   16.069(009) &   15.661(009) &   15.271(009) &   15.089(015) &  3 \\
10 &  15.555(009) &   15.367(010) &   14.707(008) &   14.300(015) &   13.943(011) &   13.787(015) &  3 \\
11 &  19.104(022) &   18.395(009) &   17.337(007) &   16.741(007) &   16.178(008) &   15.915(015) &  4 \\
12 &  18.400(031) &   18.380(015) &   17.742(007) &   17.303(007) &   16.882(008) &   16.696(022) &  4 \\
\cutinhead{SN 1999cr}
1 &   \nodata     &   14.468(005) &   13.898(005) &   13.534(005) &   13.172(006) &   \nodata     &  6 \\
2 &   \nodata     &   16.022(004) &   15.320(004) &   14.888(004) &   14.457(005) &   \nodata     &  11 \\
3 &   \nodata     &   18.354(007) &   17.464(004) &   16.924(004) &   16.434(004) &   \nodata     &  11 \\
4 &   \nodata     &   20.035(015) &   18.745(007) &   17.904(005) &   17.161(010) &   \nodata     &  11 \\
5 &   \nodata     &   17.083(004) &   16.061(004) &   15.448(004) &   14.874(004) &   \nodata     &  11 \\
6 &   \nodata     &   16.843(004) &   16.126(004) &   15.690(004) &   15.259(004) &   \nodata     &  11 \\
7 &   \nodata     &   16.677(004) &   16.063(004) &   15.685(004) &   15.297(005) &   \nodata     &  11 \\
8 &   \nodata     &   20.522(025) &   20.053(016) &   19.762(015) &   19.437(020) &   \nodata     &  11 \\
9 &   \nodata     &   19.677(013) &   18.142(005) &   17.132(006) &   16.073(004) &   \nodata     &  11 \\
10 &  \nodata     &   20.320(019) &   19.818(013) &   19.471(011) &   19.067(019) &   \nodata     &  11 \\
11 &  \nodata     &   19.227(007) &   18.548(015) &   18.164(008) &   17.784(005) &   \nodata     &  11 \\
12 &  \nodata     &   15.814(004) &   15.141(004) &   14.735(004) &   14.335(005) &   \nodata     &  11 \\
13 &  \nodata     &   16.759(004) &   15.909(004) &   15.411(004) &   14.953(004) &   \nodata     &  11 \\
\cutinhead{SN 1999eg}
1 &   \nodata     &   17.159(018) &   16.030(011) &   15.357(011) &   14.765(011) &   \nodata     &  3 \\
2 &   \nodata     &   16.934(009) &   15.956(009) &   15.378(009) &   14.833(009) &   \nodata     &  4 \\
3 &   \nodata     &   18.627(007) &   17.813(009) &   17.336(009) &   16.862(010) &   \nodata     &  4 \\
4 &   \nodata     &   18.112(009) &   17.543(011) &   17.175(009) &   16.788(009) &   \nodata     &  4 \\
5 &   \nodata     &   15.134(015) &   13.783(015) &   \nodata     &   \nodata     &   \nodata     &  1 \\
6 &   \nodata     &   15.407(011) &   14.467(011) &   13.929(015) &   13.391(015) &   \nodata     &  2 \\
7 &   \nodata     &   14.253(015) &   13.478(015) &   \nodata     &   \nodata     &   \nodata     &  1 \\
8 &   \nodata     &   15.614(011) &   14.560(011) &   13.956(015) &   13.404(015) &   \nodata     &  3 \\
9 &   \nodata     &   16.710(017) &   15.964(011) &   15.545(011) &   15.145(011) &   \nodata     &  2 \\
10 &  \nodata     &   18.256(012) &   17.550(011) &   17.114(011) &   16.697(011) &   \nodata     &  2 \\
\cutinhead{SN 1999em}
1 &   16.162(014) &   16.200(008) &   15.614(003) &   15.252(006) &   14.892(006) &   \nodata     &  5 \\
2 &   17.616(027) &   17.599(017) &   16.967(006) &   16.590(009) &   16.233(011) &   16.123(014) &  7 \\
3 &   15.729(011) &   15.725(006) &   15.121(003) &   14.770(004) &   14.427(004) &   14.290(011) &  7 \\
4 &   17.476(012) &   16.739(005) &   15.768(002) &   15.211(004) &   14.721(004) &   14.515(011) &  7 \\
5 &   18.915(015) &   18.593(011) &   17.825(006) &   17.396(009) &   17.004(011) &   16.813(025) &  22 \\
6 &   14.861(010) &   13.631(004) &   12.401(001) &   11.755(007) &   11.170(002) &   10.904(011) &  7 \\
7 &   17.647(024) &   17.709(011) &   17.147(006) &   16.811(010) &   16.475(010) &   16.368(017) &  6 \\
8 &   15.390(011) &   14.194(006) &   13.015(003) &   12.409(005) &   11.877(005) &   11.638(011) &  3 \\
9 &   16.039(008) &   15.674(004) &   14.892(002) &   14.453(003) &   14.059(003) &   13.896(011) &  7 \\
11 &  16.729(014) &   16.156(008) &   15.298(004) &   14.854(006) &   14.459(006) &   \nodata     &  3 \\
12 &  15.153(010) &   14.993(007) &   14.339(004) &   13.970(006) &   13.627(006) &   \nodata     &  3 \\
13 &  15.102(012) &   14.945(008) &   14.231(004) &   13.823(007) &   13.428(006) &   \nodata     &  3 \\
14 &  13.870(012) &   13.560(007) &   12.853(004) &   12.462(006) &   12.120(006) &   \nodata     &  3 \\
16 &  18.398(014) &   18.544(009) &   18.184(004) &   17.938(007) &   17.703(010) &   \nodata     &  22 \\
17 &  18.878(018) &   19.080(011) &   18.542(006) &   18.189(011) &   17.825(011) &   \nodata     &  21 \\
\cutinhead{SN 2000cb}
1 &   17.094(017) &   16.910(008) &   16.210(008) &   15.806(008) &   15.416(008) &   \nodata     &  4 \\
2 &   16.936(017) &   16.991(008) &   16.557(008) &   16.282(008) &   15.972(008) &   \nodata     &  4 \\
3 &   16.841(017) &   16.435(008) &   15.609(008) &   15.141(008) &   14.704(008) &   \nodata     &  4 \\
4 &   15.521(017) &   15.321(008) &   14.626(008) &   14.232(008) &   13.851(008) &   \nodata     &  4 \\
5 &   16.467(017) &   16.054(008) &   15.244(008) &   14.791(008) &   14.356(008) &   \nodata     &  4 \\
6 &   16.895(017) &   16.904(008) &   16.291(008) &   15.913(008) &   15.524(008) &   \nodata     &  4 \\
7 &   17.837(021) &   17.788(008) &   17.182(008) &   16.827(008) &   16.459(009) &   \nodata     &  4 \\
8 &   19.397(073) &   18.831(038) &   18.003(009) &   17.507(008) &   17.018(021) &   \nodata     &  4 \\
9 &   18.226(028) &   17.961(008) &   17.264(009) &   16.845(008) &   16.435(008) &   \nodata     &  4 \\
10 &  19.280(074) &   19.150(020) &   18.481(010) &   18.064(010) &   17.683(012) &   \nodata     &  4 \\
11 &  16.957(017) &   17.003(009) &   16.411(009) &   16.051(009) &   15.676(009) &   \nodata     &  3 \\
12 &  17.711(018) &   17.550(008) &   16.853(010) &   16.446(008) &   16.039(008) &   \nodata     &  4 \\
\cutinhead{SN 2002ew}
1 &   15.750(017) &   15.280(015) &   14.467(014) &   \nodata     &   \nodata     &   \nodata     &  2 \\
2 &   16.565(017) &   16.600(011) &   15.993(007) &   15.611(015) &   15.204(008) &   \nodata     &  4 \\
3 &   17.619(017) &   17.370(017) &   16.589(007) &   16.136(015) &   15.681(008) &   \nodata     &  4 \\
4 &   17.266(017) &   17.174(014) &   16.487(007) &   16.081(015) &   15.665(008) &   \nodata     &  4 \\
5 &   15.888(017) &   15.447(014) &   14.639(014) &   \nodata     &   \nodata     &   \nodata     &  2 \\
6 &   18.263(026) &   17.972(016) &   17.188(007) &   16.734(015) &   16.275(008) &   \nodata     &  4 \\
7 &   20.393(145) &   19.752(033) &   18.408(023) &   \nodata     &   16.653(018) &   \nodata     &  4 \\
8 &   17.844(019) &   17.573(012) &   16.830(007) &   16.398(015) &   15.960(008) &   \nodata     &  4 \\
9 &   18.252(028) &   18.307(009) &   17.698(007) &   17.316(015) &   16.904(008) &   \nodata     &  4 \\
10 &  \nodata     &   19.250(019) &   18.360(012) &   17.831(015) &   17.248(011) &   \nodata     &  4 \\
11 &  20.127(125) &   20.228(025) &   19.659(018) &   19.315(024) &   18.969(034) &   \nodata     &  4 \\
12 &  18.068(020) &   17.166(014) &   16.032(014) &   15.284(015) &   \nodata     &   \nodata     &  3 \\
\cutinhead{SN 2002fa}
1 &   \nodata     &   15.812(009) &   15.168(009) &   \nodata     &   14.370(010) &   \nodata     &  5 \\
3 &   \nodata     &   18.302(007) &   17.511(005) &   17.032(008) &   16.583(009) &   \nodata     &  5 \\
4 &   \nodata     &   16.612(009) &   15.850(005) &   15.405(008) &   15.001(007) &   \nodata     &  5 \\
5 &   \nodata     &   18.006(010) &   17.309(005) &   16.886(011) &   16.494(006) &   \nodata     &  5 \\
6 &   \nodata     &   20.399(028) &   19.028(010) &   18.139(017) &   17.312(015) &   \nodata     &  5 \\
7 &   \nodata     &   18.953(013) &   18.151(006) &   17.649(010) &   17.199(006) &   \nodata     &  5 \\
8 &   \nodata     &   19.095(013) &   18.319(008) &   17.858(017) &   17.426(007) &   \nodata     &  5 \\
9 &   \nodata     &   18.862(013) &   17.761(005) &   17.059(008) &   16.455(010) &   \nodata     &  5 \\
10 &  \nodata     &   19.153(016) &   18.424(006) &   18.000(012) &   17.567(015) &   \nodata     &  5 \\
\cutinhead{SN 200210}
1 &   \nodata     &   18.671(011) &   18.044(010) &   \nodata     &   17.271(011) &   \nodata     &  3 \\
2 &   \nodata     &   18.743(007) &   18.000(012) &   \nodata     &   17.106(007) &   \nodata     &  3 \\
3 &   \nodata     &   17.526(011) &   16.980(010) &   \nodata     &   16.255(009) &   \nodata     &  3 \\
4 &   \nodata     &   18.343(008) &   17.527(008) &   \nodata     &   16.546(008) &   \nodata     &  3 \\
5 &   \nodata     &   20.353(021) &   18.753(013) &   \nodata     &   16.071(019) &   \nodata     &  3 \\
6 &   \nodata     &   15.863(009) &   15.095(013) &   \nodata     &   14.219(014) &   \nodata     &  3 \\
7 &   \nodata     &   16.586(009) &   15.679(011) &   \nodata     &   14.612(014) &   \nodata     &  3 \\
8 &   \nodata     &   19.820(020) &   18.603(008) &   \nodata     &   17.121(010) &   \nodata     &  3 \\
9 &   \nodata     &   20.716(046) &   19.118(010) &   \nodata     &   16.642(017) &   \nodata     &  3 \\
10 &  \nodata     &   17.379(012) &   16.480(009) &   \nodata     &   15.515(008) &   \nodata     &  2 \\
11 &  \nodata     &   16.588(007) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  3 \\
\cutinhead{SN 2002gd}
1 &   \nodata     &   17.045(026) &   16.062(018) &   \nodata     &   14.972(023) &   \nodata     &  2 \\
2 &   \nodata     &   21.642(274) &   19.971(053) &   \nodata     &   17.361(052) &   \nodata     &  2 \\
3 &   \nodata     &   20.747(101) &   19.371(032) &   \nodata     &   17.203(033) &   \nodata     &  2 \\
4 &   \nodata     &   21.612(148) &   19.835(037) &   \nodata     &   17.436(066) &   \nodata     &  2 \\
5 &   \nodata     &   17.673(012) &   16.933(012) &   \nodata     &   16.070(010) &   \nodata     &  2 \\
6 &   \nodata     &   17.409(026) &   16.174(020) &   \nodata     &   14.699(038) &   \nodata     &  2 \\
7 &   \nodata     &   15.138(011) &   14.571(014) &   \nodata     &   13.861(014) &   \nodata     &  2 \\
8 &   \nodata     &   19.271(035) &   17.859(015) &   \nodata     &   15.976(050) &   \nodata     &  2 \\
9 &   \nodata     &   15.905(016) &   15.171(014) &   \nodata     &   14.343(014) &   \nodata     &  1 \\
10 &  \nodata     &   17.726(016) &   16.661(014) &   \nodata     &   15.458(014) &   \nodata     &  1 \\
11 &  \nodata     &   17.676(016) &   16.972(014) &   \nodata     &   16.138(014) &   \nodata     &  1 \\
\cutinhead{SN 2002gw}
1 &   \nodata     &   18.194(016) &   17.249(008) &   \nodata     &   16.174(020) &   \nodata     &  4 \\
2 &   \nodata     &   16.575(009) &   15.725(007) &   \nodata     &   14.800(014) &   \nodata     &  4 \\
3 &   \nodata     &   18.855(015) &   17.768(012) &   \nodata     &   16.494(024) &   \nodata     &  4 \\
4 &   \nodata     &   15.356(011) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
6 &   \nodata     &   14.910(011) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
7 &   \nodata     &   15.823(009) &   15.207(007) &   \nodata     &   14.481(011) &   \nodata     &  3 \\
8 &   \nodata     &   16.926(010) &   16.243(007) &   \nodata     &   15.462(008) &   \nodata     &  3 \\
9 &   \nodata     &   18.582(014) &   16.775(014) &   \nodata     &   14.101(014) &   \nodata     &  2 \\
10 &  \nodata     &   17.629(014) &   16.766(011) &   \nodata     &   15.683(014) &   \nodata     &  1 \\
11 &  \nodata     &   15.451(011) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
12 &  \nodata     &   17.287(011) &   16.764(008) &   \nodata     &   16.140(019) &   \nodata     &  2 \\
13 &  \nodata     &   19.019(018) &   18.102(013) &   \nodata     &   17.040(009) &   \nodata     &  3 \\
14 &  \nodata     &   16.494(011) &   15.810(008) &   \nodata     &   15.049(021) &   \nodata     &  2 \\
\cutinhead{SN 2002hj}
1 &   \nodata     &   17.161(009) &   16.625(007) &   16.324(015) &   15.880(008) &   \nodata     &  5 \\
2 &   \nodata     &   17.012(010) &   16.103(007) &   15.622(015) &   15.052(007) &   \nodata     &  5 \\
3 &   \nodata     &   19.522(014) &   18.302(008) &   17.551(015) &   16.826(007) &   \nodata     &  5 \\
4 &   \nodata     &   18.005(015) &   16.544(011) &   15.641(015) &   14.713(007) &   \nodata     &  5 \\
5 &   \nodata     &   19.967(014) &   18.381(012) &   17.381(015) &   16.189(008) &   \nodata     &  5 \\
6 &   \nodata     &   18.541(013) &   17.855(009) &   17.485(015) &   16.964(009) &   \nodata     &  5 \\
7 &   \nodata     &   21.253(071) &   19.856(020) &   \nodata     &   18.004(015) &   \nodata     &  5 \\
8 &   \nodata     &   20.996(041) &   19.705(017) &   18.920(021) &   18.176(011) &   \nodata     &  5 \\
9 &   \nodata     &   15.702(009) &   15.048(008) &   14.713(015) &   14.238(008) &   \nodata     &  5 \\
10 &  \nodata     &   17.319(014) &   16.149(009) &   15.440(015) &   14.739(009) &   \nodata     &  5 \\
11 &  \nodata     &   17.050(009) &   16.499(007) &   16.191(015) &   15.738(006) &   \nodata     &  5 \\
12 &  \nodata     &   21.772(084) &   20.365(034) &   19.287(027) &   18.148(011) &   \nodata     &  5 \\
13 &  \nodata     &   20.669(033) &   19.453(014) &   18.761(018) &   18.071(010) &   \nodata     &  5\\
14 &  \nodata     &   18.112(014) &   17.182(007) &   16.685(015) &   16.133(008) &   \nodata     &  5 \\
\cutinhead{SN 2002hx}
1 &   \nodata     &   16.114(017) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  4 \\
2 &   \nodata     &   16.205(015) &   15.658(007) &   \nodata     &   15.003(006) &   \nodata     &  5 \\
3 &   \nodata     &   17.344(013) &   16.722(006) &   \nodata     &   16.015(006) &   \nodata     &  5 \\
4 &   \nodata     &   18.192(016) &   17.508(006) &   \nodata     &   16.735(006) &   \nodata     &  5 \\
5 &   \nodata     &   19.516(015) &   18.920(007) &   \nodata     &   18.162(012) &   \nodata     &  5 \\
6 &   \nodata     &   18.393(011) &   17.753(010) &   \nodata     &   17.003(006) &   \nodata     &  5 \\
7 &   \nodata     &   17.767(018) &   17.098(007) &   \nodata     &   16.277(006) &   \nodata     &  5 \\
8 &   \nodata     &   15.948(016) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  4 \\
9 &   \nodata     &   18.861(019) &   18.131(009) &   \nodata     &   17.315(007) &   \nodata     &  5 \\
10 &  \nodata     &   19.774(015) &   18.681(015) &   \nodata     &   17.249(015) &   \nodata     &  5 \\
11 &  \nodata     &   19.737(021) &   19.048(010) &   \nodata     &   18.235(016) &   \nodata     &  5 \\
12 &  \nodata     &   17.377(015) &   16.438(006) &   \nodata     &   15.438(006) &   \nodata     &  5 \\
13 &  \nodata     &   20.140(023) &   19.032(008) &   \nodata     &   17.716(012) &   \nodata     &  5 \\
14 &  \nodata     &   18.843(023) &   18.353(009) &   \nodata     &   17.720(009) &   \nodata     &  5 \\
\cutinhead{SN 2002ig}
1 &   \nodata     &   18.937(014) &   18.109(017) &   \nodata     &   17.125(016) &   \nodata     &  3 \\
2 &   \nodata     &   18.414(024) &   17.845(010) &   \nodata     &   17.096(013) &   \nodata     &  3 \\
3 &   \nodata     &   19.493(023) &   18.161(013) &   \nodata     &   16.617(011) &   \nodata     &  3 \\
5 &   \nodata     &   19.872(033) &   18.061(029) &   \nodata     &   14.875(029) &   \nodata     &  3 \\
6 &   \nodata     &   16.904(007) &   16.039(006) &   \nodata     &   15.118(008) &   \nodata     &  3 \\
8 &   \nodata     &   20.299(049) &   19.249(035) &   \nodata     &   18.081(017) &   \nodata     &  3 \\
9 &   \nodata     &   16.251(007) &   15.726(006) &   \nodata     &   15.013(007) &   \nodata     &  3 \\
\cutinhead{SN 2003B}
1 &    16.823(018) &   16.238(009) &   15.415(011) &   14.941(031) &   14.545(007) &   \nodata     &  9 \\
3 &    20.561(254) &   19.276(023) &   18.007(018) &   17.139(054) &   16.436(006) &   \nodata     &  5 \\
4 &    19.322(079) &   18.570(020) &   17.574(013) &   16.943(031) &   16.430(008) &   \nodata     &  7 \\
5 &    19.891(218) &   19.165(010) &   17.619(011) &   16.582(037) &   15.234(011) &   \nodata     &  10 \\
6 &    19.237(097) &   18.145(026) &   16.960(016) &   16.199(015) &   15.478(007) &   \nodata     &  4 \\
7 &    19.858(104) &   18.652(020) &   17.139(017) &   16.133(027) &   15.055(012) &   \nodata     &  5 \\
8 &    20.762(259) &   19.839(018) &   18.264(010) &   17.251(035) &   16.083(010) &   \nodata     &  10 \\
9 &    18.836(041) &   17.604(013) &   16.334(010) &   15.507(031) &   14.776(010) &   \nodata     &  9 \\
10 &   15.357(030) &   15.282(010) &   14.640(016) &   14.260(028) &   13.920(010) &   \nodata     &  10 \\
11 &   \nodata     &   16.545(016) &   15.736(014) &   \nodata     &   14.817(014) &   \nodata     &  1 \\
12 &   \nodata     &   15.397(016) &   14.706(014) &   \nodata     &   13.880(014) &   \nodata     &  1 \\
13 &   \nodata     &   20.392(046) &   18.738(014) &   \nodata     &   16.578(014) &   \nodata     &  1 \\
14 &   \nodata     &   20.675(057) &   19.197(021) &   \nodata     &   16.824(014) &   \nodata     &  1 \\
15 &   \nodata     &   18.891(016) &   18.007(014) &   \nodata     &   17.001(014) &   \nodata     &  1 \\
16 &   \nodata     &   20.678(057) &   18.891(015) &   \nodata     &   16.356(014) &   \nodata     &  1 \\
\cutinhead{SN 2003E}
1 &    \nodata     &   16.177(011) &   15.623(008) &   \nodata     &   14.945(006) &   \nodata     &  5 \\
2 &    \nodata     &   18.229(015) &   17.206(009) &   \nodata     &   16.009(006) &   \nodata     &  5 \\
3 &    \nodata     &   20.868(054) &   19.215(013) &   \nodata     &   16.859(006) &   \nodata     &  5 \\
4 &    \nodata     &   18.294(012) &   16.955(009) &   \nodata     &   15.329(006) &   \nodata     &  5 \\
5 &    \nodata     &   19.838(024) &   18.803(016) &   \nodata     &   17.477(019) &   \nodata     &  5 \\
6 &    \nodata     &   16.703(011) &   16.032(009) &   \nodata     &   15.244(007) &   \nodata     &  5 \\
7 &    \nodata     &   21.497(069) &   20.126(087) &   \nodata     &   18.002(012) &   \nodata     &  5 \\
8 &    \nodata     &   22.260(180) &   20.418(037) &   \nodata     &   17.994(012) &   \nodata     &  5 \\
9 &    \nodata     &   21.544(068) &   20.135(028) &   \nodata     &   18.364(022) &   \nodata     &  5 \\
10 &   \nodata     &   16.474(012) &   15.765(007) &   \nodata     &   14.927(006) &   \nodata     &  5 \\
11 &   \nodata     &   16.361(010) &   15.680(007) &   \nodata     &   14.894(009) &   \nodata     &  5 \\
12 &   \nodata     &   16.937(011) &   16.280(007) &   \nodata     &   15.499(009) &   \nodata     &  5 \\
13 &   \nodata     &   18.448(012) &   17.122(011) &   \nodata     &   15.488(006) &   \nodata     &  5 \\
14 &   \nodata     &   16.374(011) &   15.690(009) &   \nodata     &   14.893(006) &   \nodata     &  5 \\
15 &   \nodata     &   22.444(173) &   20.963(095) &   \nodata     &   18.168(014) &   \nodata     &  5 \\
\cutinhead{SN 2003T}
1 &    \nodata     &   16.749(008) &   15.764(006) &   \nodata     &   14.638(008) &   \nodata     &  4 \\
2 &    \nodata     &   18.676(012) &   17.862(005) &   \nodata     &   16.892(012) &   \nodata     &  5 \\
3 &    \nodata     &   18.895(010) &   18.303(007) &   \nodata     &   17.566(013) &   \nodata     &  4 \\
4 &    \nodata     &   20.310(024) &   19.366(014) &   \nodata     &   18.182(013) &   \nodata     &  5 \\
5 &    \nodata     &   20.738(034) &   20.510(049) &   \nodata     &   19.672(132) &   \nodata     &  5 \\
6 &    \nodata     &   16.582(008) &   15.891(005) &   \nodata     &   15.089(006) &   \nodata     &  5 \\
7 &    \nodata     &   15.753(008) &   15.222(006) &   \nodata     &   14.557(008) &   \nodata     &  4 \\
8 &    \nodata     &   20.017(025) &   18.598(010) &   \nodata     &   16.767(011) &   \nodata     &  4 \\
9 &    \nodata     &   17.894(008) &   16.699(005) &   \nodata     &   15.278(008) &   \nodata     &  5 \\
11 &   \nodata     &   17.999(016) &   16.801(010) &   \nodata     &   15.354(014) &   \nodata     &  5 \\
12 &   \nodata     &   16.853(016) &   16.703(010) &   \nodata     &   16.443(014) &   \nodata     &  1 \\
\cutinhead{SN 2003bg}
1 &   \nodata     &   16.623(013) &   16.051(006) &   15.708(009) &   15.366(005) &   \nodata     &  8 \\
2 &   \nodata     &   16.472(012) &   15.632(007) &   15.106(008) &   14.637(005) &   \nodata     &  8 \\
3 &   \nodata     &   17.937(014) &   16.891(008) &   16.238(011) &   15.702(005) &   \nodata     &  7 \\
4 &   \nodata     &   18.276(015) &   17.707(008) &   17.349(010) &   17.019(010) &   \nodata     &  8 \\
5 &   \nodata     &   19.841(012) &   18.386(007) &   17.443(012) &   16.496(006) &   \nodata     &  8 \\
6 &   \nodata     &   18.615(014) &   17.927(008) &   17.530(009) &   17.128(009) &   \nodata     &  8 \\
7 &   \nodata     &   19.756(013) &   19.310(013) &   18.960(017) &   18.539(020) &   \nodata     &  8 \\
8 &   \nodata     &   21.175(050) &   19.745(025) &   18.821(010) &   17.927(014) &   \nodata     &  8 \\
9 &   \nodata     &   17.661(009) &   16.685(009) &   16.090(009) &   15.596(005) &   \nodata     &  8 \\
10 &  \nodata     &   20.547(029) &   19.442(026) &   18.717(010) &   18.071(015) &   \nodata     &  8 \\
\cutinhead{SN 2003bj}
1 &   \nodata     &   16.137(011) &   \nodata     &   \nodata     &   14.581(014) &   \nodata     &  2 \\
3 &   \nodata     &   17.281(011) &   16.171(014) &   \nodata     &   14.927(010) &   \nodata     &  2 \\
4 &   \nodata     &   18.135(011) &   17.236(010) &   \nodata     &   16.192(008) &   \nodata     &  3 \\
5 &   \nodata     &   19.203(011) &   17.632(013) &   \nodata     &   15.313(010) &   \nodata     &  3 \\
6 &   \nodata     &   16.752(011) &   16.032(010) &   \nodata     &   15.228(008) &   \nodata     &  3 \\
7 &   \nodata     &   18.166(011) &   17.376(010) &   \nodata     &   16.479(008) &   \nodata     &  3 \\
8 &   \nodata     &   18.246(011) &   17.644(010) &   \nodata     &   16.892(008) &   \nodata     &  3 \\
9 &   \nodata     &   17.972(011) &   16.938(010) &   \nodata     &   15.779(008) &   \nodata     &  3 \\
10 &  \nodata     &   18.490(011) &   18.025(014) &   \nodata     &   17.420(010) &   \nodata     &  2 \\
12 &  \nodata     &   16.932(011) &   16.200(010) &   \nodata     &   15.350(008) &   \nodata     &  3 \\
13 &  \nodata     &   16.972(011) &   16.316(010) &   \nodata     &   15.572(008) &   \nodata     &  3 \\
14 &  \nodata     &   19.356(013) &   18.143(012) &   \nodata     &   16.780(008) &   \nodata     &  3 \\
\cutinhead{SN 2003bl}
1 &   \nodata     &   16.909(009) &   16.229(008) &   \nodata     &   15.433(009) &   \nodata     &  3 \\
2 &   \nodata     &   18.338(014) &   17.674(014) &   \nodata     &   16.834(012) &   \nodata     &  3 \\
3 &   \nodata     &   20.428(037) &   18.851(015) &   \nodata     &   16.283(014) &   \nodata     &  3 \\
4 &   \nodata     &   18.662(012) &   17.865(009) &   \nodata     &   16.889(012) &   \nodata     &  3 \\
5 &   \nodata     &   18.759(014) &   18.231(009) &   \nodata     &   17.511(011) &   \nodata     &  3 \\
6 &   \nodata     &   17.973(010) &   18.054(013) &   \nodata     &   18.246(035) &   \nodata     &  3 \\
7 &   \nodata     &   15.250(016) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
8 &   \nodata     &   18.693(012) &   18.148(019) &   \nodata     &   17.457(015) &   \nodata     &  3 \\
10 &  \nodata     &   18.835(015) &   17.315(008) &   \nodata     &   15.337(014) &   \nodata     &  3 \\
11 &  \nodata     &   21.905(138) &   20.204(037) &   \nodata     &   17.965(018) &   \nodata     &  3 \\
12 &  \nodata     &   21.488(220) &   20.910(067) &   \nodata     &   20.146(247) &   \nodata     &  2 \\
13 &  \nodata     &   19.576(030) &   18.075(009) &   \nodata     &   16.026(008) &   \nodata     &  3 \\
14 &  \nodata     &   20.915(060) &   19.566(027) &   \nodata     &   16.966(008) &   \nodata     &  3 \\
\cutinhead{SN 2003bn}
1 &   \nodata     &   15.177(010) &   14.671(012) &   \nodata     &   14.063(010) &   \nodata     &  3 \\
2 &   \nodata     &   15.557(011) &   14.896(013) &   \nodata     &   14.175(010) &   \nodata     &  3 \\
3 &   \nodata     &   15.837(012) &   14.802(016) &   \nodata     &   13.753(010) &   \nodata     &  3 \\
4 &   \nodata     &   17.884(009) &   17.293(008) &   \nodata     &   16.591(008) &   \nodata     &  3 \\
5 &   \nodata     &   19.380(021) &   18.348(009) &   \nodata     &   17.307(010) &   \nodata     &  3 \\
6 &   \nodata     &   18.826(022) &   17.810(012) &   \nodata     &   16.737(008) &   \nodata     &  3 \\
7 &   \nodata     &   17.435(012) &   16.635(009) &   \nodata     &   15.716(008) &   \nodata     &  3 \\
8 &   \nodata     &   18.679(015) &   18.123(009) &   \nodata     &   17.400(018) &   \nodata     &  3 \\
9 &   \nodata     &   15.376(010) &   14.561(016) &   \nodata     &   13.719(010) &   \nodata     &  3 \\
10 &  \nodata     &   20.303(031) &   18.830(013) &   \nodata     &   16.850(013) &   \nodata     &  3 \\
11 &  \nodata     &   19.451(017) &   18.181(010) &   \nodata     &   16.726(013) &   \nodata     &  3 \\
12 &  \nodata     &   17.595(009) &   16.665(009) &   \nodata     &   15.575(008) &   \nodata     &  3 \\
13 &  \nodata     &   17.831(017) &   16.836(009) &   \nodata     &   15.775(008) &   \nodata     &  3 \\
14 &  \nodata     &   17.457(014) &   16.484(010) &   \nodata     &   15.496(008) &   \nodata     &  3 \\
15 &  \nodata     &   16.592(010) &   15.883(008) &   \nodata     &   15.114(008) &   \nodata     &  3 \\
\cutinhead{SN 2003ci}
1 &   \nodata     &   16.879(009) &   16.264(007) &   \nodata     &   15.514(007) &   \nodata     &  4 \\
2 &   \nodata     &   17.017(010) &   16.037(008) &   \nodata     &   14.980(008) &   \nodata     &  4 \\
3 &   \nodata     &   18.629(010) &   17.833(011) &   \nodata     &   16.920(009) &   \nodata     &  4 \\
4 &   \nodata     &   16.178(009) &   15.530(008) &   \nodata     &   14.771(008) &   \nodata     &  3 \\
5 &   \nodata     &   19.886(019) &   19.344(022) &   \nodata     &   18.691(019) &   \nodata     &  4 \\
6 &   \nodata     &   15.677(011) &   14.917(014) &   \nodata     &   14.041(014) &   \nodata     &  2 \\
7 &   \nodata     &   19.207(013) &   18.714(008) &   \nodata     &   18.081(011) &   \nodata     &  4 \\
8 &   \nodata     &   19.175(012) &   18.325(016) &   \nodata     &   17.471(010) &   \nodata     &  3 \\
9 &   \nodata     &   16.571(009) &   15.944(007) &   \nodata     &   15.149(007) &   \nodata     &  4 \\
10 &  \nodata     &   15.237(016) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
11 &  \nodata     &   17.263(009) &   16.547(007) &   \nodata     &   15.727(007) &   \nodata     &  4 \\
12 &  \nodata     &   16.364(009) &   15.487(008) &   \nodata     &   14.570(008) &   \nodata     &  3 \\
\cutinhead{SN 2003cn}
1 &   \nodata     &   15.400(011) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  2 \\
2 &   \nodata     &   15.956(008) &   15.389(010) &   \nodata     &   14.699(010) &   \nodata     &  4 \\
3 &   \nodata     &   16.552(008) &   16.014(007) &   \nodata     &   15.329(007) &   \nodata     &  4 \\
4 &   \nodata     &   19.579(029) &   18.723(011) &   \nodata     &   17.653(008) &   \nodata     &  4 \\
5 &   \nodata     &   19.935(024) &   18.530(009) &   \nodata     &   16.750(007) &   \nodata     &  4 \\
6 &   \nodata     &   18.670(009) &   18.433(010) &   \nodata     &   17.655(008) &   \nodata     &  4 \\
7 &   \nodata     &   19.871(016) &   19.397(014) &   \nodata     &   18.784(068) &   \nodata     &  4 \\
8 &   \nodata     &   20.103(021) &   19.565(017) &   \nodata     &   18.874(038) &   \nodata     &  4 \\
9 &   \nodata     &   19.720(014) &   19.253(014) &   \nodata     &   18.634(020) &   \nodata     &  4 \\
10 &  \nodata     &   17.382(009) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  4 \\
11 &  \nodata     &   22.472(320) &   20.709(070) &   \nodata     &   18.038(013) &   \nodata     &  4 \\
12 &  \nodata     &   19.569(021) &   18.189(011) &   \nodata     &   16.295(007) &   \nodata     &  4 \\
\cutinhead{SN 2003cv}
1 &   \nodata     &   19.063(015) &   17.574(008) &   \nodata     &   15.592(008) &   \nodata     &  3 \\
2 &   \nodata     &   17.844(011) &   16.989(008) &   \nodata     &   15.993(008) &   \nodata     &  3 \\
3 &   \nodata     &   18.140(011) &   17.317(008) &   \nodata     &   16.376(008) &   \nodata     &  3 \\
4 &   \nodata     &   16.467(011) &   15.567(014) &   \nodata     &   14.531(014) &   \nodata     &  2 \\
5 &   \nodata     &   17.255(011) &   16.330(008) &   \nodata     &   15.289(008) &   \nodata     &  3 \\
6 &   \nodata     &   21.516(083) &   19.975(036) &   \nodata     &   17.541(017) &   \nodata     &  3 \\
7 &   \nodata     &   20.376(028) &   19.832(018) &   \nodata     &   19.105(093) &   \nodata     &  3 \\
8 &   \nodata     &   20.991(097) &   19.312(012) &   \nodata     &   16.570(008) &   \nodata     &  3 \\
9 &   \nodata     &   19.084(014) &   18.387(008) &   \nodata     &   17.577(020) &   \nodata     &  3 \\
10 &  \nodata     &   21.013(042) &   19.717(023) &   \nodata     &   17.860(016) &   \nodata     &  3 \\
\cutinhead{SN 2003cx}
1 &   \nodata     &   19.976(038) &   18.938(009) &   18.265(040) &   17.683(034) &   \nodata     &  3 \\
2 &   \nodata     &   18.034(013) &   16.725(010) &   15.846(021) &   15.084(011) &   \nodata     &  2 \\
3 &   \nodata     &   18.224(011) &   17.640(008) &   17.275(012) &   16.885(012) &   \nodata     &  3 \\
4 &   \nodata     &   19.358(028) &   18.772(009) &   18.401(010) &   18.005(017) &   \nodata     &  3 \\
5 &   \nodata     &   18.484(011) &   17.215(014) &   16.382(018) &   15.675(010) &   \nodata     &  3 \\
6 &   \nodata     &   15.965(011) &   15.298(014) &   14.872(015) &   14.470(014) &   \nodata     &  2 \\
7 &   \nodata     &   16.912(009) &   16.227(010) &   15.825(012) &   15.424(008) &   \nodata     &  3 \\
8 &   \nodata     &   17.080(009) &   16.429(008) &   16.031(010) &   15.625(010) &   \nodata     &  3 \\
9 &   \nodata     &   19.077(014) &   18.467(016) &   18.082(013) &   17.674(013) &   \nodata     &  3 \\
10 &  \nodata     &   17.795(010) &   16.836(008) &   16.268(013) &   15.762(011) &   \nodata     &  3 \\
11 &  \nodata     &   16.282(011) &   15.546(014) &   15.085(015) &   14.659(014) &   \nodata     &  2 \\
\cutinhead{SN 2003dq}
1 &   \nodata     &   20.744(030) &   19.176(014) &   \nodata     &   16.541(010) &   \nodata     &  4 \\
2 &   \nodata     &   20.816(034) &   19.093(010) &   \nodata     &   16.594(008) &   \nodata     &  4 \\
3 &   \nodata     &   20.494(037) &   19.796(017) &   \nodata     &   19.041(037) &   \nodata     &  4 \\
4 &   \nodata     &   20.198(020) &   19.525(013) &   \nodata     &   18.734(053) &   \nodata     &  4 \\
5 &   \nodata     &   21.346(052) &   19.775(019) &   \nodata     &   17.357(007) &   \nodata     &  4 \\
6 &   \nodata     &   17.773(011) &   17.185(008) &   \nodata     &   16.484(008) &   \nodata     &  3 \\
7 &   \nodata     &   15.838(010) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  3 \\
8 &   \nodata     &   18.747(017) &   17.201(008) &   \nodata     &   15.057(013) &   \nodata     &  3 \\
9 &   \nodata     &   18.242(015) &   17.098(007) &   \nodata     &   15.651(008) &   \nodata     &  4 \\
10 &  \nodata     &   18.286(009) &   17.587(016) &   \nodata     &   16.721(010) &   \nodata     &  4 \\
11 &  \nodata     &   20.873(054) &   19.454(016) &   \nodata     &   17.211(008) &   \nodata     &  4 \\
12 &  \nodata     &   19.742(013) &   18.180(009) &   \nodata     &   15.923(011) &   \nodata     &  4 \\
13 &  \nodata     &   17.132(008) &   16.556(007) &   \nodata     &   15.843(007) &   \nodata     &  4 \\
\cutinhead{SN 2003ef}
1 &   \nodata     &   16.933(011) &   16.213(008) &   15.793(018) &   15.385(029) &   \nodata     &  4 \\
2 &   \nodata     &   17.295(010) &   16.710(008) &   16.348(017) &   15.985(026) &   \nodata     &  4 \\
3 &   \nodata     &   18.122(014) &   17.466(008) &   17.079(016) &   16.697(031) &   \nodata     &  4 \\
4 &   \nodata     &   18.535(008) &   17.973(010) &   17.615(009) &   17.231(029) &   \nodata     &  4 \\
5 &   \nodata     &   18.718(010) &   17.990(008) &   17.587(016) &   17.138(016) &   \nodata     &  4 \\
6 &   \nodata     &   18.761(009) &   17.299(010) &   16.342(016) &   15.339(010) &   \nodata     &  4 \\
7 &   \nodata     &   18.345(008) &   16.913(013) &   15.948(018) &   14.913(033) &   \nodata     &  4 \\
8 &   \nodata     &   17.141(009) &   16.302(008) &   15.818(015) &   15.353(021) &   \nodata     &  4 \\
9 &   \nodata     &   20.366(022) &   18.928(020) &   17.970(008) &   16.985(028) &   \nodata     &  4 \\
10 &  \nodata     &   19.756(017) &   19.303(013) &   19.012(022) &   18.614(025) &   \nodata     &  4 \\
11 &  \nodata     &   19.039(010) &   18.190(008) &   17.697(013) &   17.196(015) &   \nodata     &  4 \\
12 &  \nodata     &   20.417(023) &   18.911(029) &   17.848(018) &   16.506(024) &   \nodata     &  4 \\
\cutinhead{SN 2003eg}
1 &   \nodata     &   17.848(009) &   17.020(008) &   16.530(014) &   16.099(008) &   \nodata     &  3 \\
2 &   \nodata     &   17.053(009) &   16.119(008) &   15.519(014) &   15.087(009) &   \nodata     &  3 \\
3 &   \nodata     &   18.203(009) &   17.634(008) &   17.252(014) &   16.882(012) &   \nodata     &  3 \\
4 &   \nodata     &   19.401(017) &   18.489(008) &   17.910(008) &   17.423(008) &   \nodata     &  3 \\
5 &   \nodata     &   19.716(015) &   18.335(008) &   17.417(024) &   16.594(015) &   \nodata     &  3 \\
6 &   \nodata     &   14.919(016) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
7 &   \nodata     &   16.058(011) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  2 \\
9 &   \nodata     &   18.027(014) &   17.049(008) &   16.409(015) &   15.861(008) &   \nodata     &  3 \\
10 &  \nodata     &   20.122(030) &   19.135(013) &   18.479(010) &   17.946(009) &   \nodata     &  3 \\
11 &  \nodata     &   20.677(029) &   19.766(019) &   19.172(027) &   18.792(019) &   \nodata     &  3 \\
12 &  \nodata     &   20.463(024) &   19.476(012) &   18.749(020) &   18.147(028) &   \nodata     &  3 \\
13 &  \nodata     &   19.407(010) &   18.924(008) &   18.560(027) &   18.172(016) &   \nodata     &  3 \\
14 &  \nodata     &   19.579(011) &   18.541(008) &   17.883(013) &   17.236(008) &   \nodata     &  3 \\
15 &  \nodata     &   17.753(009) &   16.869(008) &   16.345(012) &   15.881(008) &   \nodata     &  3 \\
\cutinhead{SN 2003ej}
1 &   \nodata     &   16.938(013) &   16.211(008) &   15.800(010) &   15.383(008) &   \nodata     &  3 \\
2 &   \nodata     &   20.133(023) &   19.345(015) &   18.933(021) &   18.430(049) &   \nodata     &  3 \\
3 &   \nodata     &   19.869(018) &   19.223(013) &   18.876(013) &   18.511(036) &   \nodata     &  3 \\
4 &   \nodata     &   21.569(097) &   20.077(055) &   19.083(023) &   17.884(020) &   \nodata     &  3 \\
5 &   \nodata     &   17.635(009) &   16.999(011) &   16.637(010) &   16.273(009) &   \nodata     &  3 \\
6 &   \nodata     &   18.977(011) &   17.499(013) &   16.558(010) &   15.559(013) &   \nodata     &  3 \\
7 &   \nodata     &   18.692(019) &   17.116(010) &   16.116(010) &   14.835(011) &   \nodata     &  3 \\
8 &   \nodata     &   18.064(011) &   17.517(023) &   17.193(014) &   16.816(014) &   \nodata     &  2 \\
9 &   \nodata     &   21.553(177) &   20.524(046) &   19.383(021) &   18.547(024) &   \nodata     &  3 \\
10 &  \nodata     &   20.411(029) &   19.878(026) &   19.499(026) &   19.110(058) &   \nodata     &  3 \\
11 &  \nodata     &   21.097(055) &   19.430(019) &   18.392(016) &   16.972(011) &   \nodata     &  3 \\
\cutinhead{SN 2003fb}
1 &   \nodata     &   17.961(011) &   16.951(011) &   16.376(009) &   15.849(007) &   \nodata     &  4 \\
2 &   \nodata     &   20.545(033) &   19.338(023) &   18.588(009) &   17.949(014) &   \nodata     &  4 \\
3 &   \nodata     &   17.699(009) &   17.106(015) &   16.757(009) &   16.377(008) &   \nodata     &  4 \\
5 &   \nodata     &   19.768(011) &   18.707(026) &   18.087(009) &   17.478(012) &   \nodata     &  4 \\
6 &   \nodata     &   18.397(010) &   17.270(016) &   16.562(009) &   15.948(007) &   \nodata     &  4 \\
7 &   \nodata     &   17.945(015) &   17.184(014) &   16.753(009) &   16.319(007) &   \nodata     &  4 \\
8 &   \nodata     &   21.522(089) &   20.273(028) &   19.524(014) &   18.820(017) &   \nodata     &  4 \\
9 &   \nodata     &   17.159(010) &   16.264(014) &   15.771(009) &   15.318(007) &   \nodata     &  4 \\
10 &  \nodata     &   19.713(038) &   18.719(016) &   18.202(009) &   17.694(008) &   \nodata     &  4 \\
11 &  \nodata     &   19.538(011) &   18.612(012) &   18.082(009) &   17.604(008) &   \nodata     &  4 \\
12 &  \nodata     &   16.990(012) &   16.301(014) &   15.898(009) &   15.492(007) &   \nodata     &  4 \\
\cutinhead{SN 2003gd}
1 &   13.960(019) &   13.704(012) &   12.984(017) &   12.586(015) &   12.170(010) &   \nodata     &  2 \\
2 &   17.223(032) &   16.065(009) &   14.987(007) &   14.329(007) &   13.806(006) &   \nodata     &  6 \\
3 &   15.333(019) &   14.055(015) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  3 \\
4 &   \nodata     &   19.625(015) &   18.132(025) &   17.158(008) &   16.029(007) &   \nodata     &  5 \\
5 &   17.808(066) &   18.101(008) &   17.425(009) &   16.999(008) &   16.513(008) &   \nodata     &  5 \\
6 &   18.237(085) &   17.691(011) &   16.815(014) &   16.317(008) &   15.849(007) &   \nodata     &  5 \\
7 &   \nodata     &   18.443(011) &   17.830(010) &   17.455(011) &   17.037(021) &   \nodata     &  2 \\
8 &   \nodata     &   20.367(033) &   19.041(032) &   18.175(013) &   17.399(016) &   \nodata     &  5 \\
9 &   \nodata     &   14.511(016) &   13.796(014) &   13.359(015) &   12.964(014) &   \nodata     &  1 \\
11 &  \nodata     &   14.545(016) &   13.814(014) &   13.366(015) &   12.997(014) &   \nodata     &  1 \\
\cutinhead{SN 2003hd}
1 &   \nodata     &   15.916(010) &   15.094(008) &   \nodata     &   14.202(010) &   \nodata     &  5 \\
2 &   \nodata     &   19.561(010) &   18.342(006) &   17.570(010) &   16.910(006) &   \nodata     &  8 \\
3 &   \nodata     &   19.083(010) &   18.736(008) &   18.301(009) &   17.915(009) &   \nodata     &  8 \\
4 &   \nodata     &   20.718(024) &   19.648(014) &   18.941(014) &   18.322(018) &   \nodata     &  8 \\
5 &   \nodata     &   19.812(010) &   18.674(007) &   17.962(010) &   17.370(013) &   \nodata     &  8 \\
6 &   \nodata     &   20.323(016) &   18.816(008) &   17.760(009) &   16.326(011) &   \nodata     &  8 \\
7 &   \nodata     &   17.029(009) &   16.125(005) &   15.580(008) &   15.110(006) &   \nodata     &  8 \\
8 &   \nodata     &   16.443(009) &   15.913(006) &   15.584(009) &   15.274(007) &   \nodata     &  7 \\
9 &   \nodata     &   17.881(011) &   17.211(005) &   16.820(008) &   16.452(008) &   \nodata     &  7 \\
11 &  \nodata     &   20.237(025) &   18.609(009) &   17.541(011) &   16.181(010) &   \nodata     &  6 \\
\cutinhead{SN 2003hg}
1 &   \nodata     &   15.831(007) &   14.917(014) &   \nodata     &   \nodata     &   \nodata     &  5 \\
2 &   \nodata     &   17.989(016) &   16.440(010) &   15.394(009) &   14.359(013) &   \nodata     &  4 \\
3 &   \nodata     &   17.870(008) &   16.580(008) &   15.713(009) &   14.967(012) &   \nodata     &  5 \\
4 &   \nodata     &   17.752(007) &   17.061(008) &   16.647(009) &   16.231(010) &   \nodata     &  5 \\
5 &   \nodata     &   17.763(007) &   16.731(008) &   16.130(009) &   15.638(010) &   \nodata     &  5 \\
6 &   \nodata     &   17.769(007) &   16.942(008) &   16.457(009) &   15.994(010) &   \nodata     &  5 \\
7 &   \nodata     &   18.600(007) &   17.952(013) &   17.528(009) &   17.125(019) &   \nodata     &  5 \\
8 &   \nodata     &   19.973(019) &   18.625(008) &   17.791(009) &   17.075(021) &   \nodata     &  5 \\
9 &   \nodata     &   18.539(009) &   17.858(019) &   17.458(009) &   17.044(010) &   \nodata     &  4 \\
10 &  \nodata     &   21.482(077) &   19.943(017) &   18.889(010) &   17.675(033) &   \nodata     &  5 \\
11 &  \nodata     &   20.257(015) &   18.674(013) &   17.640(009) &   16.519(010) &   \nodata     &  5 \\
12 &  \nodata     &   17.794(008) &   16.206(014) &   15.177(009) &   \nodata     &   \nodata     &  5 \\
13 &  \nodata     &   17.363(007) &   16.601(008) &   16.154(009) &   15.698(010) &   \nodata     &  5 \\
14 &  \nodata     &   17.691(007) &   16.928(008) &   16.473(009) &   16.034(010) &   \nodata     &  5 \\
\cutinhead{SN 2003hk}
1 &   \nodata     &   17.118(009) &   16.367(009) &   15.949(009) &   15.551(008) &   \nodata     &  5 \\
2 &   \nodata     &   20.520(028) &   19.056(012) &   18.119(008) &   17.177(015) &   \nodata     &  5 \\
4 &   \nodata     &   19.658(024) &   18.681(011) &   18.112(008) &   17.584(011) &   \nodata     &  5 \\
5 &   \nodata     &   19.057(011) &   18.402(017) &   18.033(008) &   17.644(008) &   \nodata     &  5 \\
6 &   \nodata     &   18.405(009) &   17.448(011) &   16.894(015) &   16.385(017) &   \nodata     &  4 \\
9 &   \nodata     &   19.706(020) &   18.704(010) &   18.131(014) &   17.620(010) &   \nodata     &  4 \\
11 &  \nodata     &   \nodata     &   \nodata     &   17.341(014) &   \nodata     &   \nodata     &  1 \\
13 &  \nodata     &   19.108(010) &   18.328(017) &   17.892(011) &   17.461(010) &   \nodata     &  5 \\
14 &  \nodata     &   19.258(014) &   18.451(011) &   18.006(012) &   17.579(008) &   \nodata     &  5 \\
15 &  \nodata     &   21.087(129) &   19.609(044) &   18.573(022) &   17.286(014) &   \nodata     &  3 \\
16 &  \nodata     &   16.768(016) &   \nodata     &   15.009(023) &   \nodata     &   \nodata     &  2 \\
17 &  \nodata     &   16.232(016) &   \nodata     &   14.382(015) &   \nodata     &   \nodata     &  1 \\
18 &  \nodata     &   20.456(068) &   18.992(026) &   17.997(011) &   16.970(014) &   \nodata     &  3 \\
\cutinhead{SN 2003hl}
1 &   \nodata     &   16.047(010) &   15.308(010) &   14.895(015) &   14.501(010) &   \nodata     &  3 \\
2 &   \nodata     &   16.834(016) &   \nodata     &   14.322(013) &   \nodata     &   \nodata     &  3 \\
3 &   \nodata     &   17.486(009) &   16.356(010) &   15.675(015) &   15.034(008) &   \nodata     &  3 \\
4 &   \nodata     &   18.288(010) &   17.308(013) &   16.760(015) &   16.250(012) &   \nodata     &  3 \\
5 &   \nodata     &   16.756(016) &   15.771(011) &   15.217(015) &   14.709(009) &   \nodata     &  3 \\
6 &   \nodata     &   19.669(017) &   17.983(010) &   16.884(015) &   15.514(011) &   \nodata     &  3 \\
7 &   \nodata     &   19.744(019) &   18.366(013) &   17.502(017) &   16.768(007) &   \nodata     &  3 \\
8 &   \nodata     &   20.093(036) &   18.711(010) &   17.933(013) &   17.230(008) &   \nodata     &  3 \\
9 &   \nodata     &   15.899(016) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  1 \\
11 &  \nodata     &   16.938(009) &   15.999(011) &   15.476(015) &   14.952(008) &   \nodata     &  3 \\
12 &  \nodata     &   16.437(009) &   15.501(010) &   14.994(009) &   14.487(010) &   \nodata     &  3 \\
13 &  \nodata     &   19.192(011) &   17.971(014) &   17.255(020) &   16.631(007) &   \nodata     &  3 \\
14 &  \nodata     &   18.131(009) &   17.323(011) &   16.881(016) &   16.434(009) &   \nodata     &  3 \\
\cutinhead{SN 2003hn}
1 &   13.380(031) &   13.332(012) &   12.683(014) &   12.308(011) &   11.946(014) &   \nodata     &  3 \\
2 &   15.808(014) &   15.357(009) &   14.533(005) &   14.037(006) &   13.586(005) &   \nodata     &  7 \\
3 &   18.017(032) &   16.879(009) &   15.781(005) &   15.095(005) &   14.526(005) &   \nodata     &  8 \\
4 &   17.689(015) &   16.887(008) &   15.950(005) &   15.408(006) &   14.949(005) &   \nodata     &  8 \\
5 &   16.718(011) &   16.528(009) &   15.840(006) &   15.454(008) &   15.091(006) &   \nodata     &  8 \\
6 &   18.492(023) &   17.883(007) &   16.979(007) &   16.434(005) &   15.951(005) &   \nodata     &  8 \\
7 &   18.890(048) &   17.941(010) &   16.926(006) &   16.306(006) &   15.789(007) &   \nodata     &  8 \\
8 &   17.498(022) &   16.463(008) &   15.397(005) &   14.718(005) &   14.151(005) &   \nodata     &  8 \\
9 &   14.322(020) &   14.047(010) &   13.207(022) &   12.715(010) &   12.243(015) &   \nodata     &  6 \\
10 &  17.374(017) &   16.623(010) &   15.706(006) &   15.162(006) &   14.681(006) &   \nodata     &  8 \\
11 &  15.494(018) &   15.377(009) &   14.676(005) &   14.265(006) &   13.866(006) &   \nodata     &  8 \\
12 &  16.800(019) &   16.679(010) &   16.056(006) &   15.712(007) &   15.390(006) &   \nodata     &  8 \\
13 &  16.050(021) &   15.956(008) &   15.294(005) &   14.904(006) &   14.534(006) &   \nodata     &  8 \\
14 &  19.012(032) &   17.916(008) &   16.408(005) &   15.446(007) &   14.428(007) &   \nodata     &  8 \\
15 &  17.639(012) &   17.603(012) &   16.955(006) &   16.569(007) &   16.191(010) &   \nodata     &  8 \\
\cutinhead{SN 2003ho}
1 &   \nodata     &   17.679(009) &   17.039(010) &   16.673(008) &   16.306(008) &   \nodata     &  3 \\
2 &   \nodata     &   19.365(009) &   18.092(012) &   17.290(011) &   16.560(008) &   \nodata     &  3 \\
3 &   \nodata     &   18.845(009) &   18.111(008) &   17.695(008) &   17.277(011) &   \nodata     &  3 \\
4 &   \nodata     &   18.935(009) &   18.267(008) &   17.887(011) &   17.512(009) &   \nodata     &  3 \\
5 &   \nodata     &   18.048(009) &   17.457(016) &   17.111(008) &   16.746(008) &   \nodata     &  3 \\
6 &   \nodata     &   18.302(011) &   17.705(008) &   17.361(009) &   16.981(008) &   \nodata     &  3 \\
7 &   \nodata     &   17.854(009) &   17.221(008) &   16.862(008) &   16.486(008) &   \nodata     &  3 \\
8 &   \nodata     &   16.170(009) &   15.524(014) &   15.173(011) &   14.815(014) &   \nodata     &  3 \\
9 &   \nodata     &   18.933(009) &   18.065(008) &   17.581(010) &   17.134(008) &   \nodata     &  3 \\
10 &  \nodata     &   18.992(011) &   18.488(010) &   18.179(017) &   17.853(027) &   \nodata     &  3 \\
11 &  \nodata     &   16.839(009) &   16.030(009) &   15.553(008) &   15.046(008) &   \nodata     &  3 \\
12 &  \nodata     &   17.373(009) &   16.463(009) &   15.948(008) &   15.481(008) &   \nodata     &  3 \\
13 &  \nodata     &   20.916(045) &   19.364(016) &   18.280(014) &   16.847(008) &   \nodata     &  3 \\
14 &  \nodata     &   17.780(009) &   16.983(009) &   16.528(008) &   16.084(009) &   \nodata     &  3 \\
\cutinhead{SN 2003ib}
1 &   \nodata     &   16.914(009) &   15.587(014) &   14.734(011) &   14.053(014) &   \nodata     &  3 \\
2 &   \nodata     &   15.438(011) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  2 \\
3 &   \nodata     &   15.158(011) &   \nodata     &   14.071(015) &   \nodata     &   \nodata     &  2 \\
4 &   \nodata     &   16.352(011) &   15.730(008) &   15.349(009) &   14.994(017) &   \nodata     &  3 \\
5 &   \nodata     &   18.612(014) &   17.728(008) &   17.202(009) &   16.737(010) &   \nodata     &  3 \\
6 &   \nodata     &   18.688(009) &   18.035(008) &   17.647(009) &   17.282(010) &   \nodata     &  3 \\
8 &   \nodata     &   18.683(009) &   17.997(008) &   17.610(009) &   17.196(020) &   \nodata     &  3 \\
9 &   \nodata     &   18.357(009) &   17.567(008) &   17.109(009) &   16.653(015) &   \nodata     &  3 \\
10 &  \nodata     &   19.229(010) &   18.290(008) &   17.780(009) &   17.286(014) &   \nodata     &  3 \\
11 &  \nodata     &   17.197(011) &   16.678(008) &   16.333(009) &   16.004(013) &   \nodata     &  3 \\
12 &  \nodata     &   22.081(094) &   20.173(028) &   18.863(011) &   17.052(010) &   \nodata     &  3 \\
13 &  \nodata     &   19.975(015) &   19.051(010) &   18.442(016) &   17.940(017) &   \nodata     &  3 \\
14 &  \nodata     &   19.378(011) &   18.284(013) &   17.609(009) &   17.058(020) &   \nodata     &  3 \\
\cutinhead{SN 2003ip}
1 &   \nodata     &   18.997(012) &   17.471(011) &   16.483(012) &   15.460(009) &   \nodata     &  3 \\
2 &   \nodata     &   20.691(037) &   19.255(031) &   18.348(009) &   17.401(017) &   \nodata     &  3 \\
3 &   \nodata     &   20.749(067) &   19.550(025) &   18.831(015) &   18.158(018) &   \nodata     &  3 \\
4 &   \nodata     &   16.643(021) &   15.901(008) &   15.477(009) &   15.056(008) &   \nodata     &  3 \\
5 &   \nodata     &   19.789(030) &   19.137(036) &   18.676(020) &   18.273(028) &   \nodata     &  3 \\
6 &   \nodata     &   15.395(024) &   14.510(014) &   14.013(015) &   13.478(014) &   \nodata     &  3 \\
7 &   \nodata     &   21.217(081) &   20.254(053) &   19.706(026) &   19.076(095) &   \nodata     &  3 \\
8 &   \nodata     &   20.364(027) &   20.013(048) &   19.445(020) &   18.809(050) &   \nodata     &  3 \\
9 &   \nodata     &   21.453(101) &   20.214(054) &   19.298(028) &   18.429(039) &   \nodata     &  3 \\
10 &  \nodata     &   16.422(017) &   15.755(009) &   15.362(009) &   14.964(009) &   \nodata     &  3 \\
11 &  \nodata     &   18.442(020) &   17.131(008) &   16.290(009) &   15.518(009) &   \nodata     &  3 \\
12 &  \nodata     &   17.059(017) &   16.036(009) &   15.415(009) &   14.849(009) &   \nodata     &  3 \\
13 &  \nodata     &   15.853(018) &   \nodata     &   \nodata     &   \nodata     &   \nodata     &  3 \\
14 &  \nodata     &   19.991(044) &   19.144(016) &   18.639(016) &   18.090(017) &   \nodata     &  3 \\
15 &  \nodata     &   17.405(011) &   16.541(013) &   16.022(009) &   15.547(010) &   \nodata     &  3 \\
\cutinhead{SN 2003iq}
1 &   \nodata     &   16.047(010) &   15.308(010) &   14.875(022) &   14.501(010) &   \nodata     &  4 \\
2 &   \nodata     &   16.834(016) &   \nodata     &   14.308(016) &   \nodata     &   \nodata     &  4 \\
3 &   \nodata     &   17.486(009) &   16.365(008) &   15.658(019) &   15.034(008) &   \nodata     &  4 \\
4 &   \nodata     &   18.288(010) &   17.319(009) &   16.745(018) &   16.250(012) &   \nodata     &  4 \\
5 &   \nodata     &   16.756(016) &   15.780(008) &   15.198(021) &   14.709(009) &   \nodata     &  4 \\
6 &   \nodata     &   19.669(017) &   17.991(008) &   16.873(015) &   15.514(011) &   \nodata     &  4 \\
7 &   \nodata     &   19.744(019) &   18.376(011) &   17.485(021) &   16.768(007) &   \nodata     &  4 \\
8 &   \nodata     &   20.093(036) &   18.719(010) &   17.921(014) &   17.230(008) &   \nodata     &  4 \\
9 &   \nodata     &   15.899(016) &   \nodata     &   14.274(014) &   \nodata     &   \nodata     &  1 \\
11 &  \nodata     &   16.938(009) &   16.010(008) &   15.456(021) &   14.952(008) &   \nodata     &  4 \\
12 &  \nodata     &   16.437(009) &   15.501(010) &   14.966(026) &   14.487(010) &   \nodata     &  3 \\
13 &  \nodata     &   19.192(011) &   17.984(009) &   17.240(021) &   16.631(007) &   \nodata     &  4 \\
14 &  \nodata     &   18.131(009) &   17.334(008) &   16.861(022) &   16.434(009) &   \nodata     &  4 \\

\enddata
%\tablecomments{DAO, PHOT, and SYN mean PSF, aperture, and synthetic photometry, respectively.}
\tablecomments{Uncertainties given in parenthesis in thousandths of a magnitude. $n$ is the number of nights on which each star was observed.}
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tiny
\begin{deluxetable} {lccccccc}
\tablecolumns{8}
\tablenum{5}
\tablewidth{0pc}
\tablecaption{$UBVRIz$ Photometry for 51 Type II Supernovae \label{photometry.tab}}
\tablehead{
\colhead{JD-2,400,000} &
\colhead{$U$} &
\colhead{$B$} &
\colhead{$V$} &
\colhead{$R$} &
\colhead{$I$} &
\colhead{$z$} &
\colhead{Telescope} }
\startdata

\cutinhead{SN 1986L}
46712.4 &    \nodata   & 13.836(015) & 14.013(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m  \\
46712.4 &    \nodata   & 13.815(015) & 13.940(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-4m   \\
46714.3 &    \nodata   & 13.771(015) & 13.756(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46715.3 &    \nodata   & 13.712(015) & 13.711(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46716.2 &    \nodata   & 13.764(015) & 13.683(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46717.3 &    \nodata   & 13.755(015) & 13.680(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46729.3 &    \nodata   & 14.201(015) & 13.912(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46730.4 &    \nodata   & 14.313(015) & 13.940(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46732.4 &    \nodata   & 14.546(015) & 14.055(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46735.2 &    \nodata   & 14.594(015) & 14.139(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46736.2 &    \nodata   & 14.791(015) & 14.141(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46737.4 &    \nodata   & 14.571(015) & 14.052(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46738.4 &    \nodata   & 14.790(015) & 14.188(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46740.3 &    \nodata   & 14.912(015) & 14.280(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46742.3 &    \nodata   & 15.084(015) & 14.397(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46744.3 &    \nodata   & 15.144(015) & 14.310(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46748.2 &    \nodata   & 15.270(015) & 14.438(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46750.3 &    \nodata   & 15.439(015) & 14.482(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46754.2 &    \nodata   & 15.493(015) & 14.492(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46756.2 &    \nodata   & 15.588(018) & 14.561(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46770.3 &    \nodata   & 15.782(018) & 14.681(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46781.3 &    \nodata   & 16.128(018) & 14.869(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46784.2 &    \nodata   & 16.240(018) & 14.854(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46788.2 &    \nodata   & 16.270(018) & 14.910(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46796.3 &    \nodata   & 16.512(018) & 15.052(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46807.2 &    \nodata   & 16.965(018) & 15.403(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46811.1 &    \nodata   & 17.610(018) & 15.519(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46814.1 &    \nodata   & 18.246(018) & 15.876(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46821.2 &    \nodata   & 18.510(018) & 16.498(018) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
46855.0 &    \nodata   & 19.953(039) & 17.735(034) &   \nodata   &   \nodata   &   \nodata    & CTIO-4m   \\
46864.1 &    \nodata   & 19.850(039) & 18.156(034) &   \nodata   &   \nodata   &   \nodata    & CTIO-4m   \\
\cutinhead{SN 1991al}
48455.67 &   \nodata   & 16.608(018) &   \nodata   & 16.230(015) &   \nodata   &   \nodata    & CTIO-0.9m \\
48458.77 &   \nodata   & 16.660(018) & 16.570(016) & 16.286(014) & 16.126(015) &   \nodata    & CTIO-0.9m \\
48459.60 &   \nodata   & 16.664(018) & 16.604(016) & 16.300(014) & 16.138(015) &   \nodata    & CTIO-0.9m \\
48478.65 &   \nodata   & 17.703(012) & 16.907(011) & 16.467(010) & 16.342(011) &   \nodata    & CTIO-4m \\
48490.70 &   \nodata   &   \nodata   & 17.067(014) &   \nodata   & 16.380(015) &   \nodata    & CTIO-0.9m \\
48499.56 &   \nodata   &   \nodata   & 17.195(030) & 16.731(014) & 16.465(015) &   \nodata    & CTIO-0.9m \\
48508.63 &   \nodata   & 18.702(018) & 17.378(016) & 16.848(014) & 16.568(015) &   \nodata    & CTIO-0.9m \\
48537.65 &   \nodata   & 20.683(141) & 19.206(037) & 18.333(023) & 17.842(032) &   \nodata    & CTIO-0.9m \\
48545.53 &   \nodata   & 20.864(349) & 19.237(065) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48546.52 &   \nodata   & 20.984(200) & 19.309(041) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48547.52 &   \nodata   & 21.158(169) & 19.292(043) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48548.55 &   \nodata   & 20.893(175) & 19.311(054) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48550.54 &   \nodata   & 21.088(198) & 19.391(034) &   \nodata   & 18.016(015) &   \nodata    & CTIO-0.9m \\
48551.53 &   \nodata   & 20.679(178) & 19.579(090) & 18.529(021) & 18.000(033) &   \nodata    & CTIO-0.9m \\
48555.52 &   \nodata   & 20.923(074) & 19.443(043) & 18.524(013) & 18.055(018) &   \nodata    & CTIO-0.9m \\
48578.53 &   \nodata   &   \nodata   & 19.694(104) & 18.767(051) & 18.247(065) &   \nodata    & CTIO-0.9m \\
48835.68 &   \nodata   &   \nodata   &   \nodata   & 21.598(106) &   \nodata   &   \nodata    & CTIO-0.9m \\
48848.60 &   \nodata   &   \nodata   &   \nodata   & 21.395(251) &   \nodata   &   \nodata    & CTIO-0.9m \\
48868.62 &   \nodata   &   \nodata   &   \nodata   & 22.567(285) &   \nodata   &   \nodata    & CTIO-0.9m \\
48871.64 &   \nodata   &   \nodata   &   \nodata   & 22.318(518) &   \nodata   &   \nodata    & CTIO-0.9m \\
48885.61 &   \nodata   &   \nodata   &   \nodata   & 22.740(209) &   \nodata   &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1992T}
48725.70 &   \nodata   & 19.823(061) & 19.260(037) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48726.72 &   \nodata   & 19.862(079) & 19.250(048) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48727.76 &   \nodata   & 19.880(123) & 19.393(067) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48728.70 &   \nodata   &   \nodata   & 19.527(204) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48731.56 &   \nodata   & 19.868(262) & 19.381(158) &   \nodata   & 19.121(207) &   \nodata    & CTIO-0.9m \\
48732.84 &   \nodata   & 20.020(127) & 19.393(063) &   \nodata   & 19.030(073) &   \nodata    & CTIO-0.9m \\
48767.55 &   \nodata   & 21.278(115) & 19.726(086) &   \nodata   & 19.111(083) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1992U}
48727.92 &   \nodata   & 19.587(067) & 18.485(017) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48728.92 &   \nodata   & 19.881(072) & 18.535(035) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48731.83 &   \nodata   & 19.966(090) & 18.711(030) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48732.90 &   \nodata   & 20.090(098) & 18.758(035) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48767.79 &   \nodata   &   \nodata   & 19.505(224) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48776.87 &   \nodata   & 20.577(048) & 19.303(015) &   \nodata   & 18.197(019) &   \nodata    & CTIO-0.9m \\
48793.75 &   \nodata   &   \nodata   & 19.425(191) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48843.70 &   \nodata   &   \nodata   & 19.867(214) &   \nodata   & 18.788(060) &   \nodata    & CTIO-0.9m \\
48846.59 &   \nodata   &   \nodata   & 20.262(120) &   \nodata   & 18.817(038) &   \nodata    & CTIO-0.9m \\
48847.56 &   \nodata   &   \nodata   & 20.023(105) &   \nodata   & 18.780(043) &   \nodata    & CTIO-0.9m \\
48848.81 &   \nodata   & 21.019(331) & 20.233(119) &   \nodata   & 18.814(050) &   \nodata    & CTIO-0.9m \\
48871.78 &   \nodata   & 21.452(184) & 20.373(057) &   \nodata   & 18.998(033) &   \nodata    & CTIO-0.9m \\
48872.62 &   \nodata   &   \nodata   & 20.146(274) &   \nodata   & 18.977(133) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1992ad}
48806.47 &   \nodata   &   \nodata   & 14.229(015) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48807.47 &   \nodata   & 14.949(019) & 14.239(015) & 13.891(014) & 13.767(015) &   \nodata    & CTIO-0.9m \\
48811.46 &   \nodata   &   \nodata   & 14.282(016) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48813.46 &   \nodata   & 15.226(012) & 14.324(009) &   \nodata   & 13.811(011) &   \nodata    & CTIO-0.9m \\
48815.52 &   \nodata   & 15.299(015) & 14.426(009) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
48844.50 &   \nodata   & 16.336(027) & 15.049(015) & 14.465(014) & 14.229(015) &   \nodata    & CTIO-0.9m \\
48846.48 &   \nodata   & 16.352(021) & 15.079(015) &   \nodata   & 14.262(015) &   \nodata    & CTIO-0.9m \\
49126.53 &   \nodata   & 20.379(053) & 19.798(034) &   \nodata   & 18.845(042) &   \nodata    & CTIO-0.9m \\
49186.48 &   \nodata   & 21.125(078) &   \nodata   &   \nodata   & 19.639(054) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1992af}
48805.81 &   \nodata   & 17.756(017) & 17.145(011) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48807.62 &   \nodata   & 17.842(026) & 17.172(018) &   \nodata   & 16.185(188) &   \nodata    & CTIO-0.9m \\
48809.90 &   \nodata   & 17.867(017) & 17.173(016) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48813.85 &   \nodata   & 17.991(025) & 17.206(016) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48815.82 &   \nodata   &   \nodata   & 17.327(111) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
48816.88 &   \nodata   &   \nodata   & 17.299(029) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
48817.67 &   \nodata   & 18.147(098) & 17.210(024) &   \nodata   & 16.662(030) &   \nodata    & LCO-1m    \\
48818.67 &   \nodata   & 18.042(052) & 17.249(024) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
48831.84 &   \nodata   & 18.346(017) & 17.257(016) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48842.60 &   \nodata   & 18.631(043) & 17.369(015) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48843.65 &   \nodata   & 18.658(044) & 17.394(015) &   \nodata   & 16.711(016) &   \nodata    & CTIO-0.9m \\
48845.53 &   \nodata   & 18.745(048) & 17.437(015) &   \nodata   & 16.729(015) &   \nodata    & CTIO-0.9m \\
48846.66 &   \nodata   & 18.785(042) & 17.423(015) &   \nodata   & 16.734(016) &   \nodata    & CTIO-0.9m \\
48847.59 &   \nodata   & 18.754(039) & 17.459(015) &   \nodata   & 16.720(015) &   \nodata    & CTIO-0.9m \\
48848.63 &   \nodata   & 18.882(038) & 17.478(015) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48849.70 &   \nodata   & 18.807(044) & 17.535(015) &   \nodata   & 16.794(017) &   \nodata    & CTIO-0.9m \\
48871.58 &   \nodata   & 21.010(145) & 19.035(031) &   \nodata   & 17.892(015) &   \nodata    & CTIO-0.9m \\
48872.57 &   \nodata   & 20.562(323) & 19.213(072) &   \nodata   & 17.933(059) &   \nodata    & CTIO-0.9m \\
48885.69 &   \nodata   & 21.149(071) & 19.387(017) &   \nodata   & 18.183(017) &   \nodata    & CTIO-0.9m \\
48891.57 &   \nodata   & 21.172(072) & 19.420(019) &   \nodata   & 18.243(016) &   \nodata    & CTIO-0.9m \\
48905.60 &   \nodata   & 21.293(235) & 19.554(059) &   \nodata   & 18.444(031) &   \nodata    & CTIO-0.9m \\
48908.59 &   \nodata   & 21.312(166) & 19.564(026) &   \nodata   & 18.398(017) &   \nodata    & CTIO-0.9m \\
48919.61 &   \nodata   & 21.455(075) & 19.758(015) &   \nodata   & 18.572(015) &   \nodata    & CTIO-4m   \\
\cutinhead{SN 1992am}
48832.93 &   \nodata   & 19.002(017) & 18.494(016) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48846.88 &   \nodata   & 19.549(044) & 18.608(020) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48847.82 &   \nodata   & 19.573(052) & 18.585(016) &   \nodata   & 18.037(016) &   \nodata    & CTIO-0.9m \\
48848.87 &   \nodata   & 19.814(076) & 18.649(021) &   \nodata   & 18.055(020) &   \nodata    & CTIO-0.9m \\
48872.79 &   \nodata   & 20.454(178) & 18.938(028) &   \nodata   & 18.119(028) &   \nodata    & CTIO-0.9m \\
48885.89 &   \nodata   & 20.604(066) & 19.059(019) &   \nodata   & 18.181(054) &   \nodata    & CTIO-0.9m \\
48905.68 &   \nodata   & 20.881(287) & 19.233(061) &   \nodata   & 18.246(043) &   \nodata    & CTIO-0.9m \\
48908.68 &   \nodata   &   \nodata   & 19.280(063) &   \nodata   & 18.309(043) &   \nodata    & CTIO-0.9m \\
48919.68 &   \nodata   & 21.336(021) & 19.454(015) &   \nodata   & 18.322(015) &   \nodata    & CTIO-4m   \\
48922.59 &   \nodata   & 21.412(089) & 19.482(016) &   \nodata   & 18.357(018) &   \nodata    & CTIO-0.9m \\
48979.65 &   \nodata   & 23.805(308) & 21.601(056) &   \nodata   & 20.053(035) &   \nodata    & CTIO-4m   \\
\cutinhead{SN 1992ba}
48904.77 &   \nodata   & 15.554(021) & 15.234(011) & 14.949(008) & 14.848(011) &   \nodata    & CTIO-0.9m \\
48905.83 &   \nodata   & 15.613(019) & 15.226(015) & 14.977(015) & 14.870(015) &   \nodata    & CTIO-0.9m \\
48908.81 &   \nodata   & 15.828(019) & 15.296(015) & 15.007(015) & 14.860(015) &   \nodata    & CTIO-0.9m \\
48922.80 &   \nodata   & 16.305(017) & 15.421(015) &   \nodata   & 14.831(015) &   \nodata    & CTIO-0.9m \\
48940.77 &   \nodata   & 16.654(017) & 15.509(015) &   \nodata   & 14.787(015) &   \nodata    & CTIO-0.9m \\
48941.79 &   \nodata   & 16.678(017) & 15.522(015) &   \nodata   & 14.787(015) &   \nodata    & CTIO-0.9m \\
48956.80 &   \nodata   & 16.905(016) & 15.606(016) &   \nodata   & 14.845(015) &   \nodata    & CTIO-0.9m \\
48975.86 &   \nodata   & 17.147(017) & 15.760(015) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
48979.68 &   \nodata   & 17.170(012) & 15.804(011) &   \nodata   & 14.956(011) &   \nodata    & CTIO-0.9m \\
48997.77 &   \nodata   & 17.480(019) & 16.090(015) &   \nodata   & 15.224(015) &   \nodata    & CTIO-0.9m \\
49012.69 &   \nodata   & 18.497(017) & 16.882(015) &   \nodata   & 15.803(015) &   \nodata    & CTIO-0.9m \\
49016.72 &   \nodata   & 19.022(022) & 17.332(015) &   \nodata   & 16.160(015) &   \nodata    & CTIO-0.9m \\
49037.69 &   \nodata   & 20.117(065) & 18.169(015) &   \nodata   & 16.777(015) &   \nodata    & CTIO-0.9m \\
49078.63 &   \nodata   & 20.238(077) & 18.543(016) &   \nodata   & 17.124(015) &   \nodata    & CTIO-0.9m \\
49084.55 &   \nodata   & 20.533(126) & 18.558(022) &   \nodata   & 17.162(015) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1993A}
49007.74 &   \nodata   &   \nodata   & 19.489(021) &   \nodata   &   \nodata   &   \nodata    & CTIO-1.5m \\
49010.74 &   \nodata   & 19.924(028) & 19.487(016) &   \nodata   & 19.004(028) &   \nodata    & CTIO-0.9m \\
49012.73 &   \nodata   & 19.910(022) & 19.500(015) &   \nodata   & 18.963(024) &   \nodata    & CTIO-0.9m \\
49013.76 &   \nodata   & 19.961(028) & 19.455(017) &   \nodata   & 18.847(029) &   \nodata    & CTIO-0.9m \\
49016.76 &   \nodata   & 20.143(024) & 19.457(015) &   \nodata   & 19.001(023) &   \nodata    & CTIO-0.9m \\
49017.68 &   \nodata   & 20.095(020) & 19.517(018) &   \nodata   & 18.927(026) &   \nodata    & CTIO-0.9m \\
49026.74 &   \nodata   & 20.403(162) & 19.587(085) &   \nodata   & 18.767(061) &   \nodata    & CTIO-0.9m \\
49037.72 &   \nodata   & 20.834(040) & 19.724(018) &   \nodata   & 18.906(020) &   \nodata    & CTIO-0.9m \\
49038.68 &   \nodata   & 20.891(046) & 19.671(017) &   \nodata   & 18.824(027) &   \nodata    & CTIO-0.9m \\
49040.73 &   \nodata   & 20.988(024) & 19.725(015) &   \nodata   & 18.902(015) &   \nodata    & CTIO-4m   \\
49050.75 &   \nodata   & 21.081(075) & 19.704(029) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
49053.70 &   \nodata   & 20.962(353) & 19.634(112) &   \nodata   & 18.921(079) &   \nodata    & CTIO-0.9m \\
49073.68 &   \nodata   & 21.561(096) & 20.008(036) &   \nodata   & 19.002(029) &   \nodata    & CTIO-0.9m \\
49084.61 &   \nodata   & 21.273(191) & 19.843(047) &   \nodata   & 18.948(046) &   \nodata    & CTIO-0.9m \\
49091.63 &   \nodata   & 21.497(157) & 19.840(064) &   \nodata   & 18.855(088) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1993K}
49076.59 &   \nodata   & 15.395(016) & 15.247(016) & 15.101(015) & 14.936(014) &   \nodata    & CTIO-0.9m \\
49077.62 &   \nodata   & 15.380(016) & 15.207(016) & 15.060(015) & 14.887(014) &   \nodata    & CTIO-0.9m \\
49078.60 &   \nodata   & 15.390(019) & 15.209(016) & 15.040(015) & 14.892(015) &   \nodata    & CTIO-0.9m \\
49083.52 &   \nodata   & 15.508(017) & 15.249(016) &   \nodata   & 14.849(015) &   \nodata    & CTIO-0.9m \\
49084.52 &   \nodata   & 15.529(019) & 15.271(016) & 15.069(015) & 14.855(015) &   \nodata    & CTIO-0.9m \\
49088.52 &   \nodata   & 15.692(019) & 15.374(016) &   \nodata   & 14.940(015) &   \nodata    & CTIO-0.9m \\
49091.60 &   \nodata   & 15.857(019) & 15.427(016) & 15.194(015) & 14.995(015) &   \nodata    & CTIO-0.9m \\
49109.49 &   \nodata   & 16.799(045) & 15.885(016) & 15.487(015) & 15.215(015) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1993S}
49142.86 &   \nodata   &   \nodata   & 18.150(024) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
49143.85 &   \nodata   & 18.289(020) & 18.142(042) &   \nodata   & 17.875(026) &   \nodata    & CTIO-0.9m \\
49152.86 &   \nodata   & 18.603(019) & 18.176(016) &   \nodata   & 17.872(020) &   \nodata    & CTIO-0.9m \\
49154.83 &   \nodata   & 18.765(019) & 18.239(019) &   \nodata   & 17.842(018) &   \nodata    & CTIO-0.9m \\
49161.84 &   \nodata   & 19.258(027) & 18.465(016) &   \nodata   & 17.919(023) &   \nodata    & CTIO-0.9m \\
49162.82 &   \nodata   & 19.324(015) & 18.513(015) &   \nodata   & 18.008(017) &   \nodata    & CTIO-4m   \\
49164.90 &   \nodata   & 19.372(075) & 18.546(045) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
49179.90 &   \nodata   & 20.279(050) & 18.925(016) &   \nodata   & 18.241(015) &   \nodata    & CTIO-0.9m \\
49184.75 &   \nodata   & 20.443(030) & 19.057(015) &   \nodata   & 18.291(015) &   \nodata    & CTIO-0.9m \\
49185.83 &   \nodata   & 20.533(035) & 19.073(015) &   \nodata   & 18.357(015) &   \nodata    & CTIO-0.9m \\
49186.79 &   \nodata   & 20.322(170) & 19.125(022) &   \nodata   & 18.336(033) &   \nodata    & CTIO-0.9m \\
49187.89 &   \nodata   & 20.510(032) & 19.093(015) &   \nodata   & 18.331(019) &   \nodata    & CTIO-0.9m \\
49202.81 &   \nodata   & 21.024(336) & 19.350(051) &   \nodata   & 18.530(039) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1999br}
51283.50 &   \nodata   & 17.573(014) & 17.617(015) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
51284.50 &   \nodata   & 17.570(014) & 17.537(015) &   \nodata   & 17.296(015) &   \nodata    & CTIO-0.9m \\
51285.50 &   \nodata   & 17.576(014) & 17.517(015) & 17.331(015) & 17.263(018) &   \nodata    & CTIO-0.9m \\
51286.50 &   \nodata   & 17.638(014) & 17.571(015) & 17.339(015) & 17.239(015) &   \nodata    & CTIO-0.9m \\
51291.50 &   \nodata   & 17.743(014) & 17.486(015) & 17.194(015) & 17.034(017) &   \nodata    & CTIO-1.5m \\
51294.50 &   \nodata   & 17.934(011) & 17.515(012) & 17.205(011) & 17.037(011) &   \nodata    & CTIO-0.9m \\
51294.50 & 17.825(025) & 17.939(028) & 17.502(011) & 17.233(011) & 17.097(024) & 16.902(020)  & ESO-1.54m \\
51295.50 &   \nodata   & 18.117(032) & 17.515(029) & 17.277(020) & 16.988(042) &   \nodata    & CTIO-1.0m   \\
51296.50 &   \nodata   & 18.067(017) & 17.604(023) & 17.263(017) & 17.036(020) &   \nodata    & CTIO-1.5m \\
51299.48 &   \nodata   & 18.202(066) & 17.603(042) & 17.244(024) & 16.991(053) &   \nodata    & CTIO-1.0m   \\
51301.50 &   \nodata   & 18.292(019) & 17.609(011) & 17.265(015) & 17.000(016) &   \nodata    & CTIO-1.5m \\
51301.50 & 18.779(028) & 18.262(013) & 17.602(015) & 17.251(015) & 17.038(016) & 16.859(015)  & ESO-NTT   \\
51301.52 &   \nodata   & 18.166(025) & 17.571(026) & 17.214(016) & 17.031(040) &   \nodata    & CTIO-1.0m   \\
51304.50 &   \nodata   & 18.371(020) & 17.596(015) & 17.213(015) & 16.977(017) &   \nodata    & CTIO-1.5m \\
51305.50 & 19.035(027) & 18.416(014) & 17.602(015) & 17.230(015) & 16.985(016) & 16.796(015)  & ESO-NTT   \\
51305.75 &   \nodata   & 18.465(024) & 17.603(016) &   \nodata   &   \nodata   &   \nodata    & CTIO-1.0m   \\
51306.66 &   \nodata   &   \nodata   &   \nodata   & 17.181(012) & 16.960(023) &   \nodata    & CTIO-1.0m   \\
51309.50 &   \nodata   & 18.503(017) & 17.605(007) &   \nodata   &   \nodata   &   \nodata    & ESO-1.54m \\
51309.61 &   \nodata   & 18.507(020) & 17.589(016) & 17.162(012) & 16.892(028) &   \nodata    & CTIO-1.0m   \\
51314.57 &   \nodata   & 18.548(017) & 17.544(015) & 17.110(012) & 16.869(025) &   \nodata    & CTIO-1.0m   \\
51317.50 & 19.625(036) & 18.711(018) & 17.612(015) & 17.122(015) & 16.824(016) & 16.597(015)  & ESO-NTT   \\
51318.59 &   \nodata   & 18.668(021) & 17.523(015) & 17.114(012) & 16.792(026) &   \nodata    & CTIO-1.0m   \\
51323.50 &   \nodata   & 18.837(071) & 17.625(040) & 17.111(022) & 16.663(044) &   \nodata    & CTIO-1.0m   \\
51328.49 &   \nodata   & 19.011(080) & 17.527(022) & 17.061(012) & 16.679(021) &   \nodata    & CTIO-1.0m   \\
51330.48 &   \nodata   & 18.830(022) & 17.552(015) & 17.040(012) & 16.615(019) &   \nodata    & CTIO-1.0m   \\
51335.49 &   \nodata   & 18.894(026) & 17.569(016) & 17.057(012) & 16.600(025) &   \nodata    & CTIO-1.0m   \\
51345.48 &   \nodata   & 19.002(017) & 17.570(019) & 17.021(015) & 16.626(085) &   \nodata    & CTIO-1.0m   \\
51352.46 &   \nodata   & 19.159(044) & 17.603(018) & 17.022(012) & 16.545(023) &   \nodata    & CTIO-1.0m   \\
51356.48 &   \nodata   & 19.162(058) & 17.659(025) & 17.056(013) & 16.575(026) &   \nodata    & CTIO-1.0m   \\
51643.50 &   \nodata   &   \nodata   & 22.188(068) &   \nodata   &   \nodata   &   \nodata    & ESO-NTT   \\
51666.50 &   \nodata   &   \nodata   &   \nodata   & 21.815(060) &   \nodata   &   \nodata    & ESO-NTT   \\
\cutinhead{SN 1999ca}
51305.50 & 17.107(016) & 16.755(013) & 15.959(015) & 15.537(015) & 15.315(016) & 15.171(015)  & ESO-NTT   \\
51308.56 & 17.754(034) & 17.001(017) & 16.067(015) & 15.639(012) & 15.379(016) &   \nodata    & CTIO-1.0m \\
51309.51 & 17.647(019) & 17.083(017) & 16.108(008) & 15.641(015) & 15.399(015) &   \nodata    & ESO-1.54m \\
51313.47 & 18.298(054) & 17.359(017) & 16.244(015) & 15.768(012) & 15.465(016) &   \nodata    & CTIO-1.0m \\
51317.52 & 18.621(074) & 17.565(017) & 16.371(015) & 15.869(012) & 15.576(016) &   \nodata    & CTIO-1.0m \\
51317.54 & 18.382(016) & 17.527(013) & 16.392(015) & 15.832(015) & 15.580(016) & 15.357(015)  & ESO-NTT   \\
51319.46 & 18.964(137) & 17.651(017) & 16.425(015) & 15.910(012) & 15.611(016) &   \nodata    & CTIO-1.0m \\
51321.46 & 18.879(111) & 17.715(017) & 16.469(015) & 15.957(012) & 15.641(016) &   \nodata    & CTIO-1.0m \\
51322.50 & 18.850(064) & 17.704(017) & 16.510(009) & 15.942(015) & 15.679(015) & 15.448(104)  & ESO-1.54m \\
51327.46 & 19.144(306) & 17.958(017) & 16.592(015) & 16.049(012) & 15.727(016) &   \nodata    & CTIO-1.0m \\
51329.46 & 19.468(218) & 18.015(017) & 16.612(015) & 16.063(012) & 15.761(016) &   \nodata    & CTIO-1.0m \\
51331.46 & 19.293(177) & 18.064(017) & 16.636(015) & 16.086(012) & 15.768(016) &   \nodata    & CTIO-1.0m \\
51335.45 & 19.544(277) & 18.157(017) & 16.701(015) & 16.134(012) & 15.852(016) &   \nodata    & CTIO-1.0m \\
51340.46 & 19.862(284) & 18.323(017) & 16.819(015) & 16.208(012) & 15.894(016) &   \nodata    & CTIO-1.0m \\
51345.46 &   \nodata   & 18.442(017) & 16.868(015) & 16.256(012) & 15.925(016) &   \nodata    & CTIO-1.0m \\
51351.47 &   \nodata   & 18.614(046) & 16.984(015) & 16.319(012) & 15.977(019) &   \nodata    & CTIO-1.0m \\
51355.46 &   \nodata   & 18.746(017) & 17.100(015) & 16.449(012) & 16.126(016) &   \nodata    & CTIO-1.0m \\
51464.86 &   \nodata   &   \nodata   & 20.685(141) & 19.645(034) &   \nodata   &   \nodata    & CTIO-0.9m \\
51471.87 &   \nodata   & 21.641(258) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
51478.86 &   \nodata   &   \nodata   & 20.857(092) & 19.858(043) & 19.373(091) &   \nodata    & CTIO-0.9m \\
51480.86 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 19.477(123) &   \nodata    & CTIO-0.9m \\
51481.83 &   \nodata   & 22.428(428) & 21.217(110) & 19.935(039) & 19.580(054) &   \nodata    & CTIO-0.9m \\
51484.85 &   \nodata   & 22.821(236) & 21.097(057) & 19.931(027) & 19.667(065) &   \nodata    & CTIO-0.9m \\
51488.83 &   \nodata   & 22.572(148) & 21.293(043) & 20.084(022) &   \nodata   &   \nodata    & CTIO-0.9m \\
51489.83 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 19.718(035) & 19.331(056)  & CTIO-0.9m \\
51493.85 &   \nodata   & 22.969(167) & 21.291(071) &   \nodata   & 19.776(149) &   \nodata    & CTIO-0.9m \\
51499.86 &   \nodata   & 22.781(174) & 21.327(065) & 20.247(032) & 19.951(130) &   \nodata    & CTIO-1.5m \\
51506.85 &   \nodata   &   \nodata   & 21.393(114) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1999cr}
51256.78 &   \nodata   & 18.402(017) & 18.068(015) & 17.777(012) & 17.562(016) &   \nodata    & CTIO-1.0m \\
51257.84 &   \nodata   & 18.416(021) & 18.062(011) & 17.773(027) & 17.540(030) &   \nodata    & CTIO-0.9m \\
51259.82 &   \nodata   & 18.509(017) & 18.097(015) & 17.807(012) & 17.558(016) &   \nodata    & CTIO-1.0m \\
51261.82 &   \nodata   & 18.603(017) & 18.131(015) & 17.818(012) & 17.545(016) &   \nodata    & CTIO-1.0m \\
51263.77 &   \nodata   & 18.702(017) & 18.169(015) & 17.827(012) & 17.569(016) &   \nodata    & CTIO-1.0m \\
51266.73 &   \nodata   & 18.860(017) & 18.244(015) & 17.867(012) & 17.604(016) &   \nodata    & CTIO-1.0m \\
51266.80 &   \nodata   & 18.830(015) & 18.213(013) & 17.843(011) & 17.563(012) &   \nodata    & CTIO-0.9m \\
51267.83 &   \nodata   & 18.906(020) & 18.215(043) & 17.849(011) & 17.589(015) &   \nodata    & CTIO-0.9m \\
51274.83 &   \nodata   & 19.135(017) & 18.376(017) & 17.912(015) & 17.652(017) &   \nodata    & CTIO-0.9m \\
51275.82 &   \nodata   & 19.234(017) & 18.379(015) & 17.975(015) & 17.677(015) &   \nodata    & CTIO-0.9m \\
51277.79 &   \nodata   & 19.268(011) & 18.423(021) & 17.980(019) & 17.698(016) &   \nodata    & CTIO-1.5m \\
51285.68 &   \nodata   & 19.477(028) & 18.531(022) & 18.039(017) & 17.749(015) &   \nodata    & CTIO-0.9m \\
51291.82 &   \nodata   & 19.626(040) & 18.596(014) & 18.098(016) & 17.796(015) &   \nodata    & CTIO-1.5m \\
51294.74 &   \nodata   & 19.571(022) & 18.587(015) & 18.101(015) & 17.766(015) &   \nodata    & CTIO-0.9m \\
51296.70 &   \nodata   & 19.669(042) & 18.597(015) & 18.103(015) & 17.765(015) &   \nodata    & CTIO-1.5m \\
51296.71 &   \nodata   & 19.672(047) & 18.655(023) & 18.176(012) & 17.855(025) &   \nodata    & CTIO-1.0m \\
51298.53 &   \nodata   & 19.662(121) & 18.662(034) &   \nodata   & 17.775(044) &   \nodata    & CTIO-1.5m \\
51299.51 &   \nodata   & 19.756(068) & 18.636(039) & 18.175(018) & 17.910(045) &   \nodata    & CTIO-1.0m \\
51301.55 &   \nodata   & 19.751(051) & 18.640(024) & 18.170(013) & 17.845(023) &   \nodata    & CTIO-1.0m \\
51301.68 &   \nodata   & 19.718(029) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & ESO-NTT   \\
51302.79 &   \nodata   & 19.756(127) & 18.638(037) & 18.166(027) & 17.793(019) &   \nodata    & CTIO-1.5m \\
51304.74 &   \nodata   & 19.751(020) & 18.665(015) & 18.143(015) & 17.831(015) &   \nodata    & CTIO-1.5m \\
51305.60 &   \nodata   & 19.806(019) & 18.689(015) & 18.126(015) & 17.832(016) &   \nodata    & ESO-NTT   \\
51305.79 &   \nodata   & 19.751(021) & 18.632(015) & 18.077(015) & 17.798(015) &   \nodata    & CTIO-1.5m \\
51308.77 &   \nodata   &   \nodata   & 18.693(017) & 18.174(012) & 17.823(026) &   \nodata    & CTIO-1.0m \\
51314.59 &   \nodata   & 19.902(048) & 18.671(022) & 18.169(012) &   \nodata   &   \nodata    & CTIO-1.0m \\
51320.57 &   \nodata   & 19.947(031) & 18.768(017) & 18.230(012) & 17.907(019) &   \nodata    & CTIO-1.0m \\
51347.47 &   \nodata   & 20.982(059) & 19.514(022) & 18.887(012) & 18.508(026) &   \nodata    & CTIO-1.0m \\
51353.47 &   \nodata   & 21.917(326) & 20.286(090) & 19.418(043) & 19.148(069) &   \nodata    & CTIO-1.0m \\
\cutinhead{SN 1999eg}
51464.76 &   \nodata   & 18.434(014) & 18.209(015) & 17.997(015) & 17.840(027) &   \nodata    & CTIO-0.9m \\
51467.75 &   \nodata   & 18.572(017) & 18.250(015) & 17.982(015) & 17.860(025) &   \nodata    & CTIO-0.9m \\
51471.75 &   \nodata   & 18.836(017) & 18.314(015) & 18.026(015) & 17.833(015) &   \nodata    & CTIO-0.9m \\
51472.72 &   \nodata   & 18.950(024) & 18.358(015) & 18.036(015) & 17.876(020) &   \nodata    & CTIO-0.9m \\
51479.72 &   \nodata   & 19.431(072) & 18.548(018) & 18.155(015) & 17.945(015) &   \nodata    & CTIO-0.9m \\
51481.72 &   \nodata   & 19.466(029) & 18.611(018) & 18.219(015) & 18.028(021) &   \nodata    & CTIO-0.9m \\
51486.74 &   \nodata   & 19.671(030) & 18.717(015) & 18.296(015) & 18.107(027) &   \nodata    & CTIO-0.9m \\
51487.80 &   \nodata   & 19.769(023) & 18.706(015) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
51489.79 &   \nodata   & 19.762(019) & 18.713(036) & 18.278(015) & 18.068(019) &   \nodata    & CTIO-0.9m \\
51490.70 &   \nodata   & 19.822(018) & 18.751(015) & 18.305(015) & 18.045(015) &   \nodata    & CTIO-0.9m \\
51493.71 &   \nodata   & 19.956(032) & 18.812(015) & 18.348(015) & 18.099(019) &   \nodata    & CTIO-0.9m \\
51498.72 &   \nodata   & 20.099(023) &   \nodata   & 18.347(015) &   \nodata   &   \nodata    & CTIO-1.5m \\
51508.67 &   \nodata   & 20.193(115) & 18.980(028) & 18.451(017) & 18.225(030) &   \nodata    & CTIO-0.9m \\
51509.71 &   \nodata   & 20.227(102) & 18.948(032) & 18.487(021) & 18.217(038) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 1999em}
51481.8 &  12.893(012) & 13.852(010) & 13.856(011) & 13.718(011) & 13.714(011) & 13.687(011)  & CTIO-0.9m \\
51483.7 &  12.898(017) & 13.813(014) & 13.802(015) & 13.654(015) & 13.639(015) & 13.614(015)  & CTIO-0.9m \\
51484.8 &  12.970(016) & 13.830(010) & 13.792(011) & 13.629(011) & 13.620(011) & 13.571(011)  & CTIO-0.9m \\
51485.8 &  13.022(023) & 13.862(014) & 13.814(015) & 13.623(015) & 13.621(015) & 13.550(015)  & CTIO-0.9m \\
51486.8 &  13.102(017) & 13.891(014) & 13.815(015) & 13.628(015) & 13.599(015) & 13.542(015)  & CTIO-0.9m \\
51487.8 &  13.164(017) & 13.925(014) & 13.831(015) & 13.621(015) & 13.580(015) & 13.514(015)  & CTIO-0.9m \\
51488.8 &  13.232(017) & 13.950(014) & 13.846(015) & 13.630(015) & 13.563(017) & 13.508(015)  & CTIO-0.9m \\
51489.8 &  13.288(017) & 14.014(014) & 13.896(015) & 13.683(015) & 13.604(015) & 13.521(015)  & CTIO-0.9m \\
51490.8 &  13.352(017) & 14.001(014) & 13.847(015) & 13.618(015) & 13.548(015) &   \nodata    & CTIO-0.9m \\
51492.8 &  13.591(017) & 14.051(014) & 13.825(015) & 13.579(015) & 13.491(015) &   \nodata    & CTIO-0.9m \\
51493.7 &  13.714(017) & 14.084(014) & 13.825(015) & 13.563(015) & 13.478(015) &   \nodata    & CTIO-0.9m \\
51495.7 &  14.001(017) & 14.177(014) & 13.826(015) & 13.547(015) & 13.469(015) &   \nodata    & CTIO-0.9m \\
51498.6 &  14.365(017) & 14.333(014) & 13.819(015) & 13.547(015) & 13.457(015) &   \nodata    & CTIO-0.9m \\
51498.8 &  14.448(019) & 14.395(014) & 13.896(015) & 13.667(015) & 13.510(015) &   \nodata    & CTIO-1.5m \\
51499.8 &  14.516(021) & 14.422(014) & 13.934(015) & 13.670(015) & 13.509(015) &   \nodata    & CTIO-1.5m \\
51500.7 &  14.603(017) & 14.452(014) & 13.907(015) & 13.611(015) & 13.505(015) &   \nodata    & CTIO-0.9m \\
51501.7 &  14.725(017) & 14.476(014) & 13.888(015) & 13.586(015) & 13.469(015) & 13.295(015)  & CTIO-0.9m \\
51502.7 &  14.767(017) & 14.517(014) & 13.868(015) & 13.545(015) & 13.420(015) &   \nodata    & CTIO-0.9m \\
51504.7 &  14.952(017) & 14.594(014) & 13.890(015) & 13.584(015) & 13.443(015) &   \nodata    & CTIO-0.9m \\
51506.8 &  15.089(017) & 14.685(014) & 13.944(015) & 13.620(015) & 13.433(015) & 13.262(015)  & CTIO-0.9m \\
51508.8 &  15.210(017) & 14.743(014) & 13.956(015) & 13.619(015) & 13.461(015) & 13.247(015)  & CTIO-0.9m \\
51509.9 &  15.280(017) & 14.798(014) & 13.962(015) & 13.626(015) & 13.426(015) & 13.231(020)  & CTIO-0.9m \\
51511.9 &    \nodata   & 14.820(009) & 13.963(009) & 13.626(007) & 13.407(007) &   \nodata    & SO-2.3m   \\
51522.7 &  15.994(015) & 15.118(012) & 14.005(011) & 13.606(013) & 13.341(015) &   \nodata    & SO-1.6m   \\
51531.8 &    \nodata   & 15.167(009) & 14.001(009) & 13.571(009) & 13.285(009) &   \nodata    & SO-2.3m   \\
51538.6 &  16.635(017) & 15.301(014) & 14.038(015) & 13.559(015) & 13.304(015) & 13.088(011)  & CTIO-0.9m \\
51540.5 &  16.715(017) & 15.329(014) & 14.062(015) & 13.583(015) & 13.311(015) & 13.109(015)  & CTIO-0.9m \\
51546.5 &  16.910(018) & 15.402(014) & 14.074(015) & 13.568(015) & 13.298(015) & 13.118(015)  & CTIO-0.9m \\
51550.5 &  17.014(024) & 15.434(014) & 14.066(015) & 13.556(015) & 13.290(015) & 13.110(015)  & CTIO-0.9m \\
51551.6 &  17.032(017) & 15.433(014) & 14.083(015) & 13.542(015) & 13.265(015) &   \nodata    & CTIO-0.9m \\
51556.6 &  17.097(017) & 15.488(014) & 14.093(015) & 13.557(015) & 13.292(015) &   \nodata    & CTIO-0.9m \\
51578.6 &    \nodata   & 16.034(010) & 14.399(012) & 13.844(008) & 13.495(009) &   \nodata    & SO-1.6m   \\
51607.6 &    \nodata   & 18.265(020) & 16.412(011) & 15.506(019) & 14.919(011) &   \nodata    & SO-1.6m   \\
51636.5 &  20.792(133) & 18.318(013) & 16.690(015) & 15.704(015) & 15.174(016) & 14.900(015)  & ESO-NTT   \\
51666.5 &    \nodata   & 18.431(020) & 16.957(015) & 15.977(015) & 15.411(016) &   \nodata    & ESO-NTT   \\
\cutinhead{SN 2000cb}
51663.80 & 19.356(036) & 18.793(014) & 18.078(015) & 17.677(015) & 17.553(015) &   \nodata    & CTIO-0.9m \\
51675.70 &   \nodata   & 18.084(014) & 17.195(015) & 16.747(015) & 16.517(015) &   \nodata    & CTIO-0.9m \\
51676.75 &   \nodata   & 18.008(014) & 17.127(015) & 16.678(015) & 16.449(015) &   \nodata    & CTIO-0.9m \\
51677.76 &   \nodata   & 17.957(014) & 17.063(015) & 16.610(015) & 16.394(015) &   \nodata    & CTIO-0.9m \\
51681.73 &   \nodata   & 17.798(014) & 16.889(015) & 16.423(015) & 16.206(015) &   \nodata    & CTIO-0.9m \\
51682.81 &   \nodata   & 17.742(014) & 16.850(015) & 16.381(015) & 16.143(015) &   \nodata    & CTIO-0.9m \\
51683.77 &   \nodata   & 17.729(014) & 16.812(015) & 16.342(015) & 16.106(015) &   \nodata    & CTIO-0.9m \\
51684.74 & 18.542(043) &   \nodata   & 16.784(015) & 16.301(015) & 16.063(015) &   \nodata    & CTIO-0.9m \\
51695.57 &   \nodata   & 17.783(014) & 16.622(015) & 16.097(015) & 15.833(016) &   \nodata    & ESO-NTT   \\
51699.72 &   \nodata   & 17.871(014) & 16.583(015) & 16.041(015) & 15.732(015) &   \nodata    & CTIO-0.9m \\
51705.69 &   \nodata   & 17.995(014) & 16.580(015) & 16.005(015) & 15.673(015) &   \nodata    & CTIO-0.9m \\
51711.77 &   \nodata   & 18.087(022) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
51730.67 &   \nodata   & 18.226(014) & 16.591(015) & 15.956(015) & 15.554(015) &   \nodata    & CTIO-0.9m \\
51738.63 &   \nodata   & 18.293(014) & 16.641(015) & 15.980(015) & 15.574(015) &   \nodata    & CTIO-0.9m \\
51745.65 &   \nodata   & 18.416(014) & 16.745(015) & 16.063(015) & 15.638(015) &   \nodata    & CTIO-0.9m \\
51752.69 &   \nodata   & 18.636(014) & 16.943(015) & 16.195(015) & 15.774(015) &   \nodata    & CTIO-0.9m \\
51757.64 &   \nodata   & 18.881(014) & 17.164(015) & 16.384(015) & 15.945(015) &   \nodata    & CTIO-0.9m \\
51795.51 &   \nodata   & 19.655(044) & 17.997(015) & 17.063(015) & 16.637(015) &   \nodata    & CTIO-0.9m \\
\cutinhead{SN 2002ew}
52528.5 &    \nodata   & 18.817(016) & 18.241(014) & 17.985(015) & 17.686(014) &   \nodata    & LCO-1m    \\
52529.7 &    \nodata   & 18.930(016) & 18.354(014) & 18.034(015) & 17.714(014) &   \nodata    & LCO-1m    \\
52538.7 &    \nodata   & 19.422(076) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52545.6 &    \nodata   & 19.835(024) & 19.004(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52547.7 &    \nodata   & 19.609(082) & 19.054(037) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52555.6 &    \nodata   & 20.199(039) & 19.227(048) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52562.6 &    \nodata   & 20.755(185) & 19.543(051) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52568.6 &    \nodata   &   \nodata   & 19.650(117) &   \nodata   & 18.616(024) &   \nodata    & LCO-1m    \\
52572.6 &    \nodata   &   \nodata   & 19.873(026) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52572.6 &    \nodata   &   \nodata   &   \nodata   &   \nodata   & 18.718(125) &   \nodata    & CTIO-0.9m \\
52576.6 &    \nodata   & 21.099(059) & 20.070(047) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52577.5 &    \nodata   & 21.088(077) & 20.261(040) &   \nodata   & 19.002(053) &   \nodata    & LCO-2.5m  \\
52585.6 &    \nodata   &   \nodata   & 20.712(054) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
\cutinhead{SN 2002fa}
52528.6 &    \nodata   & 21.224(077) & 20.242(020) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52529.5 &    \nodata   & 21.168(034) & 20.274(021) & 19.760(026) & 19.538(023) &   \nodata    & LCO-1m    \\
52538.6 &    \nodata   & 21.576(200) & 20.417(056) & 19.920(032) & 19.678(044) &   \nodata    & LCO-1m    \\
52545.6 &    \nodata   & 21.817(049) & 20.561(016) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52547.6 &    \nodata   & 21.844(051) & 20.486(024) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52548.6 &    \nodata   & 21.854(121) & 20.603(036) &   \nodata   & 19.786(075) &   \nodata    & LCO-1m    \\
52555.6 &    \nodata   & 22.171(060) & 20.674(056) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52561.5 &    \nodata   & 22.173(091) & 20.799(034) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52568.5 &    \nodata   &   \nodata   & 20.861(076) &   \nodata   & 19.844(088) &   \nodata    & LCO-1m    \\
52572.5 &    \nodata   &   \nodata   & 21.222(030) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52572.6 &    \nodata   &   \nodata   & 21.182(096) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52576.5 &    \nodata   & 23.040(066) & 21.437(029) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52577.6 &    \nodata   &   \nodata   & 21.559(074) &   \nodata   & 20.453(080) &   \nodata    & LCO-2.5m  \\
52820.8 &    \nodata   &   \nodata   & 24.031(220) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
\cutinhead{SN 200210}
52545.8 &    \nodata   & 22.029(087) & 20.475(033) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52547.7 &    \nodata   & 22.205(078) & 20.536(023) &   \nodata   & 19.486(047) &   \nodata    & LCO-2.5m  \\
52548.8 &    \nodata   & 22.171(075) & 20.569(043) &   \nodata   & 19.594(054) &   \nodata    & LCO-1m    \\
52555.8 &    \nodata   & 22.371(066) & 20.640(044) &   \nodata   & 19.670(072) &   \nodata    & LCO-2.5m  \\
52561.8 &    \nodata   & 22.399(046) & 20.770(021) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52572.7 &    \nodata   &   \nodata   & 21.001(050) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52576.7 &    \nodata   & 22.942(033) & 21.164(016) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52577.7 &    \nodata   & 22.980(072) & 21.178(033) &   \nodata   & 19.980(049) &   \nodata    & LCO-2.5m  \\
52585.6 &    \nodata   &   \nodata   & 21.620(059) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52588.7 &    \nodata   & 23.733(108) & 21.975(036) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
\cutinhead{SN 2002gd}
52555.8 &    \nodata   & 17.549(026) & 17.457(014) &   \nodata   & 17.305(028) &   \nodata    & LCO-2.5m  \\
52561.7 &    \nodata   & 17.497(017) & 17.256(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52568.6 &    \nodata   & 17.854(021) & 17.351(029) &   \nodata   & 16.812(013) &   \nodata    & LCO-1m    \\
52572.6 &    \nodata   & 18.137(016) & 17.501(014) &   \nodata   & 16.900(014) &   \nodata    & LCO-1m    \\
52572.6 &    \nodata   & 18.081(022) & 17.512(015) &   \nodata   & 16.886(015) &   \nodata    & CTIO-0.9m \\
52572.7 &    \nodata   &   \nodata   & 17.509(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\

52573.5 &    \nodata   & 18.203(014) & 17.520(015) &   \nodata   & 16.906(015) &   \nodata    & CTIO-0.9m \\
52574.7 &    \nodata   & 18.297(014) & 17.554(015) &   \nodata   & 16.929(015) &   \nodata    & CTIO-0.9m \\
52576.6 &    \nodata   &   \nodata   & 17.617(010) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52577.6 &    \nodata   & 18.500(034) & 17.650(013) &   \nodata   & 17.060(035) &   \nodata    & LCO-2.5m  \\
52585.6 &    \nodata   &   \nodata   & 17.780(032) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52585.6 &    \nodata   & 18.853(022) & 17.784(014) &   \nodata   & 17.010(014) &   \nodata    & LCO-1m    \\
52586.6 &    \nodata   & 18.871(016) & 17.814(014) &   \nodata   & 17.016(014) &   \nodata    & LCO-1m    \\
52588.7 &    \nodata   &   \nodata   & 17.811(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52590.6 &    \nodata   & 18.976(017) & 17.812(014) &   \nodata   & 16.995(014) &   \nodata    & LCO-1m    \\
52596.5 &    \nodata   & 19.095(026) & 17.827(014) &   \nodata   & 16.978(014) &   \nodata    & LCO-1m    \\
52609.6 &    \nodata   & 19.195(017) & 17.836(014) &   \nodata   & 16.906(010) &   \nodata    & LCO-2.5m  \\
52615.6 &    \nodata   & 19.236(016) & 17.826(014) &   \nodata   & 16.882(014) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2002gw}
52567.8 &    \nodata   &   \nodata   & 17.279(088) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52568.7 &    \nodata   & 17.550(019) & 17.317(029) &   \nodata   & 16.920(021) &   \nodata    & LCO-1m    \\
52572.6 &    \nodata   & 17.629(014) & 17.324(015) &   \nodata   & 16.857(015) &   \nodata    & CTIO-0.9m \\
52572.7 &    \nodata   & 17.658(016) & 17.307(014) &   \nodata   & 16.861(014) &   \nodata    & LCO-1m    \\
52574.7 &    \nodata   & 17.721(014) & 17.329(015) &   \nodata   & 16.838(015) &   \nodata    & CTIO-0.9m \\
52576.7 &    \nodata   & 17.879(017) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52577.7 &    \nodata   & 17.831(017) & 17.365(009) &   \nodata   & 16.862(018) &   \nodata    & LCO-2.5m  \\
52585.7 &    \nodata   &   \nodata   & 17.406(014) &   \nodata   & 16.774(023) &   \nodata    & LCO-2.5m  \\
52585.7 &    \nodata   & 18.108(016) & 17.406(014) &   \nodata   & 16.778(014) &   \nodata    & LCO-1m    \\
52586.7 &    \nodata   & 18.130(016) & 17.404(014) &   \nodata   & 16.742(014) &   \nodata    & LCO-1m    \\
52588.8 &    \nodata   &   \nodata   & 17.434(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Baade \\
52590.7 &    \nodata   & 18.232(016) & 17.393(014) &   \nodata   & 16.722(014) &   \nodata    & LCO-1m    \\
52596.6 &    \nodata   & 18.298(022) & 17.398(014) &   \nodata   & 16.703(014) &   \nodata    & LCO-1m    \\
52609.7 &    \nodata   & 18.504(017) &   \nodata   &   \nodata   & 16.678(016) &   \nodata    & LCO-2.5m  \\
52615.8 &    \nodata   & 18.559(016) & 17.446(014) &   \nodata   & 16.672(018) &   \nodata    & LCO-1m    \\
52625.7 &    \nodata   & 18.660(036) & 17.513(031) &   \nodata   & 16.735(014) &   \nodata    & LCO-1m    \\
52647.6 &    \nodata   & 18.913(017) & 17.739(012) &   \nodata   & 16.965(021) &   \nodata    & LCO-1m    \\
52672.6 &    \nodata   &   \nodata   &   \nodata   &   \nodata   & 17.493(014) &   \nodata    & LCO-1m    \\
52694.5 &    \nodata   &   \nodata   & 19.985(030) &   \nodata   & 18.575(026) &   \nodata    & LCO-1m    \\
52702.5 &    \nodata   & 21.414(061) & 19.988(037) &   \nodata   & 18.683(028) &   \nodata    & LCO-2.5m  \\
52710.5 &    \nodata   & 21.576(149) & 20.030(044) &   \nodata   & 18.618(062) &   \nodata    & LCO-2.5m  \\
52797.9 &    \nodata   &   \nodata   & 20.710(029) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52841.8 &    \nodata   &   \nodata   & 21.046(111) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52843.9 &    \nodata   &   \nodata   & 21.236(072) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52846.8 &    \nodata   &   \nodata   & 21.605(151) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52906.8 &    \nodata   &   \nodata   & 21.566(062) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52914.8 &    \nodata   &   \nodata   & 21.333(285) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
\cutinhead{SN 2002hj}
52585.7 &    \nodata   & 19.011(016) & 18.278(014) &   \nodata   & 17.694(014) &   \nodata    & LCO-1m    \\
52585.7 &    \nodata   &   \nodata   & 18.272(022) &   \nodata   & 17.671(056) &   \nodata    & LCO-2.5m  \\
52586.6 &    \nodata   & 19.058(016) & 18.304(014) &   \nodata   & 17.689(015) &   \nodata    & LCO-1m    \\
52590.6 &    \nodata   & 19.234(016) & 18.414(014) &   \nodata   & 17.747(014) &   \nodata    & LCO-1m    \\
52596.6 &    \nodata   & 19.476(061) & 18.520(022) &   \nodata   & 17.823(016) &   \nodata    & LCO-1m    \\
52609.8 &    \nodata   & 19.846(021) & 18.670(017) &   \nodata   & 17.906(031) &   \nodata    & LCO-2.5m  \\
52611.6 &    \nodata   &   \nodata   &   \nodata   &   \nodata   & 17.911(028) &   \nodata    & LCO-2.5m  \\
52612.7 &    \nodata   &   \nodata   & 18.741(020) &   \nodata   & 17.951(022) &   \nodata    & LCO-1m    \\
52615.7 &    \nodata   & 20.033(031) & 18.801(014) & 18.334(015) &   \nodata   &   \nodata    & LCO-1m    \\
52619.6 &    \nodata   &   \nodata   &   \nodata   &   \nodata   & 18.047(014) &   \nodata    & LCO-1m    \\
52649.7 &    \nodata   & 20.952(045) & 19.557(020) &   \nodata   & 18.453(039) &   \nodata    & LCO-2.5m  \\
52665.6 &    \nodata   & 22.405(110) & 20.824(049) &   \nodata   & 19.541(039) &   \nodata    & LCO-1m    \\
52666.6 &    \nodata   &   \nodata   & 20.902(038) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52672.6 &    \nodata   & 23.366(425) & 21.618(115) &   \nodata   & 20.142(091) &   \nodata    & LCO-1m    \\
52673.6 &    \nodata   &   \nodata   & 21.629(150) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52701.5 &    \nodata   &   \nodata   & 22.024(104) &   \nodata   & 20.732(180) &   \nodata    & LCO-2.5m  \\
52710.5 &    \nodata   &   \nodata   & 21.594(210) &   \nodata   & 20.303(240) &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2002hx}
52596.84 &   \nodata   & 19.543(019) & 18.742(014) &   \nodata   & 18.204(015) &   \nodata    & LCO-1m    \\
52609.82 &   \nodata   & 19.973(025) & 18.969(018) &   \nodata   & 18.274(034) &   \nodata    & LCO-2.5m  \\
52612.84 &   \nodata   & 20.111(034) & 19.056(014) &   \nodata   & 18.321(016) &   \nodata    & LCO-1m    \\
52615.82 &   \nodata   & 20.332(043) & 19.114(014) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52618.83 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 18.353(018) &   \nodata    & LCO-1m    \\
52625.80 &   \nodata   & 20.638(050) & 19.341(020) &   \nodata   & 18.407(014) &   \nodata    & LCO-1m    \\
52643.82 &   \nodata   & 21.067(031) & 19.541(019) &   \nodata   & 18.511(014) &   \nodata    & LCO-1m    \\
52645.79 &   \nodata   & 21.096(028) & 19.546(013) &   \nodata   & 18.491(021) &   \nodata    & LCO-1m    \\
52649.75 &   \nodata   & 21.254(036) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52665.76 &   \nodata   & 22.065(114) & 20.869(047) &   \nodata   & 19.521(038) &   \nodata    & LCO-1m    \\
52666.76 &   \nodata   & 22.511(114) & 20.887(027) &   \nodata   & 19.544(029) &   \nodata    & LCO-2.5m  \\
52668.73 &   \nodata   & 22.376(120) & 20.861(039) &   \nodata   & 19.637(042) &   \nodata    & CTIO-1.5m \\
52669.68 &   \nodata   & 22.579(121) & 20.915(032) &   \nodata   & 19.591(032) &   \nodata    & CTIO-1.5m \\
52671.73 &   \nodata   & 22.501(098) & 20.900(033) &   \nodata   & 19.734(029) &   \nodata    & CTIO-1.5m \\
52672.75 &   \nodata   &   \nodata   & 20.986(057) &   \nodata   & 19.640(035) &   \nodata    & LCO-1m    \\
52680.73 &   \nodata   & 22.588(130) & 21.085(042) &   \nodata   & 19.814(036) &   \nodata    & LCO-1m    \\
52694.69 &   \nodata   & 22.661(233) & 21.191(053) &   \nodata   & 19.757(036) &   \nodata    & LCO-1m    \\
52702.67 &   \nodata   & 22.921(091) & 21.264(033) &   \nodata   & 19.962(051) &   \nodata    & LCO-2.5m  \\
52710.75 &   \nodata   & 23.023(130) & 21.455(051) &   \nodata   & 20.075(060) &   \nodata    & LCO-2.5m  \\
52733.60 &   \nodata   & 23.206(117) & 21.695(046) &   \nodata   & 20.235(055) &   \nodata    & LCO-2.5m  \\
52744.56 &   \nodata   &   \nodata   & 21.768(221) &   \nodata   & 20.489(134) &   \nodata    & CTIO-0.9m \\
52745.55 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 20.844(168) &   \nodata    & CTIO-0.9m \\
52746.57 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 20.316(136) &   \nodata    & CTIO-0.9m \\
52764.54 &   \nodata   & 23.004(301) & 22.229(061) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52777.47 &   \nodata   &   \nodata   & 22.289(101) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52789.47 &   \nodata   &   \nodata   & 22.240(102) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52794.47 &   \nodata   &   \nodata   & 22.493(083) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
\cutinhead{SN 2002ig}
52585.7 &    \nodata   & 20.276(022) & 19.916(043) &   \nodata   &   \nodata   &   \nodata    & CTIO-1.5m \\
52586.7 &    \nodata   & 20.329(026) & 19.913(026) &   \nodata   &   \nodata   &   \nodata    & CTIO-1.5m \\
52588.7 &    \nodata   & 20.482(039) & 20.011(028) &   \nodata   & 19.521(051) &   \nodata    & LCO-1m    \\
52590.6 &    \nodata   & 20.566(056) & 20.047(033) &   \nodata   & 19.527(051) &   \nodata    & LCO-1m    \\
52610.7 &    \nodata   & 21.768(048) & 20.590(023) &   \nodata   & 19.632(080) &   \nodata    & LCO-2.5m  \\
52611.6 &    \nodata   &   \nodata   &   \nodata   &   \nodata   & 19.689(091) &   \nodata    & LCO-2.5m  \\
52617.7 &    \nodata   & 21.854(156) & 20.822(071) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52619.6 &    \nodata   &   \nodata   & 20.822(071) &   \nodata   & 19.716(048) &   \nodata    & LCO-1m    \\
52625.6 &    \nodata   &   \nodata   & 20.817(155) &   \nodata   & 19.934(136) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003B}
52645.7 &  16.823(030) & 16.497(016) & 15.821(017) & 15.500(015) & 15.332(010) &   \nodata    & LCO-1m    \\
52648.7 &  17.067(030) & 16.583(016) & 15.847(013) & 15.512(015) & 15.326(014) &   \nodata    & LCO-1m    \\
52649.7 &  17.128(015) & 16.604(017) & 15.866(014) & 15.521(015) & 15.320(026) &   \nodata    & LCO-2.5m  \\
52665.6 &  17.980(046) & 16.970(016) & 15.961(014) & 15.559(015) & 15.321(014) &   \nodata    & LCO-1m    \\
52668.6 &  18.025(019) & 17.014(014) & 15.959(015) & 15.567(015) & 15.322(015) &   \nodata    & CTIO-1.5m \\
52671.6 &  18.109(019) & 17.059(014) & 15.984(015) & 15.572(015) & 15.353(015) &   \nodata    & CTIO-1.5m \\
52672.6 &  18.292(066) & 17.056(016) & 16.005(014) & 15.600(015) & 15.333(014) &   \nodata    & LCO-1m    \\
52680.6 &    \nodata   & 17.182(022) & 16.033(014) & 15.633(015) & 15.378(014) &   \nodata    & LCO-1m    \\
52694.6 &  18.711(095) & 17.324(016) & 16.168(014) & 15.766(015) & 15.503(014) &   \nodata    & LCO-1m    \\
52700.5 &    \nodata   & 17.449(016) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52701.5 &    \nodata   & 17.417(022) & 16.327(021) &   \nodata   & 15.700(028) &   \nodata    & LCO-2.5m  \\
52734.5 &    \nodata   & 19.766(018) & 18.357(028) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52797.9 &    \nodata   & 20.181(101) & 19.021(033) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52811.9 &    \nodata   &   \nodata   & 19.216(042) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52846.9 &    \nodata   & 20.689(076) & 19.546(032) &   \nodata   & 18.275(037) &   \nodata    & LCO-1m    \\
52848.9 &    \nodata   & 20.431(047) & 19.592(028) &   \nodata   & 18.280(027) &   \nodata    & LCO-1m    \\
52906.8 &    \nodata   & 20.974(100) & 20.053(052) &   \nodata   & 18.963(053) &   \nodata    & LCO-1m    \\
52952.8 &    \nodata   & 21.091(157) & 20.537(086) &   \nodata   & 19.543(057) &   \nodata    & LCO-1m    \\
52967.8 &    \nodata   & 21.633(077) & 20.923(046) &   \nodata   & 19.849(057) &   \nodata    & LCO-1m    \\
52988.8 &    \nodata   & 21.768(153) & 21.029(094) &   \nodata   & 20.005(072) &   \nodata    & LCO-1m    \\
52995.6 &    \nodata   &   \nodata   & 21.013(063) &   \nodata   & 20.183(081) &   \nodata    & LCO-1m    \\
52996.6 &    \nodata   & 21.571(069) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
53001.6 &    \nodata   & 21.890(087) & 21.245(058) &   \nodata   & 20.307(086) &   \nodata    & LCO-1m    \\
53019.6 &    \nodata   & 22.080(105) & 21.530(082) &   \nodata   & 20.743(131) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003E}
52648.66 &   \nodata   & 19.053(058) & 18.349(012) &   \nodata   & 17.616(019) &   \nodata    & LCO-1m    \\
52649.69 &   \nodata   & 18.965(035) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52665.67 &   \nodata   & 19.417(020) & 18.419(015) &   \nodata   & 17.569(016) &   \nodata    & LCO-1m    \\
52666.69 &   \nodata   &   \nodata   & 18.424(035) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52668.64 &   \nodata   & 19.406(014) & 18.412(015) &   \nodata   & 17.550(015) &   \nodata    & CTIO-1.5m \\
52672.67 &   \nodata   & 19.525(020) & 18.446(014) &   \nodata   & 17.563(014) &   \nodata    & LCO-1m    \\
52680.63 &   \nodata   & 19.609(035) & 18.467(016) &   \nodata   & 17.484(015) &   \nodata    & LCO-1m    \\
52694.63 &   \nodata   & 19.570(023) & 18.421(014) &   \nodata   & 17.454(014) &   \nodata    & LCO-1m    \\
52701.62 &   \nodata   & 19.692(033) & 18.416(013) &   \nodata   & 17.474(031) &   \nodata    & LCO-2.5m  \\
52710.58 &   \nodata   & 19.702(047) & 18.385(015) &   \nodata   & 17.491(021) &   \nodata    & LCO-2.5m  \\
52735.50 &   \nodata   & 20.114(055) & 18.584(024) &   \nodata   & 17.569(035) &   \nodata    & LCO-2.5m  \\
52739.48 &   \nodata   & 20.246(059) & 18.618(038) &   \nodata   & 17.608(039) &   \nodata    & LCO-2.5m  \\
52739.50 &   \nodata   & 20.125(027) & 18.799(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52744.49 &   \nodata   & 20.409(131) & 18.823(033) &   \nodata   & 17.700(023) &   \nodata    & CTIO-0.9m \\
52745.52 &   \nodata   &   \nodata   & 18.784(037) &   \nodata   & 17.694(017) &   \nodata    & LCO-1m    \\
52745.52 &   \nodata   & 20.458(184) & 18.721(036) &   \nodata   & 17.676(018) &   \nodata    & CTIO-0.9m \\
52746.56 &   \nodata   &   \nodata   & 18.710(160) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
52750.52 &   \nodata   & 20.725(056) & 19.052(020) &   \nodata   & 17.847(015) &   \nodata    & LCO-1m    \\
52764.47 &   \nodata   & 21.320(121) & 20.080(037) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
\cutinhead{SN 2003T}
52668.7 &    \nodata   & 19.310(014) & 18.921(015) &   \nodata   & 18.456(015) &   \nodata    & CTIO-1.5m \\
52669.7 &    \nodata   & 19.334(019) & 18.924(015) &   \nodata   & 18.482(022) &   \nodata    & CTIO-1.5m \\
52671.7 &    \nodata   & 19.439(014) & 18.932(015) &   \nodata   & 18.486(016) &   \nodata    & CTIO-1.5m \\
52673.8 &    \nodata   &   \nodata   & 18.916(021) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52680.7 &    \nodata   & 19.890(023) & 19.072(012) &   \nodata   & 18.437(015) &   \nodata    & LCO-1m    \\
52701.7 &    \nodata   & 20.427(028) & 19.192(015) &   \nodata   & 18.404(029) &   \nodata    & LCO-2.5m  \\
52710.7 &    \nodata   & 20.602(026) & 19.279(016) &   \nodata   & 18.404(021) &   \nodata    & LCO-2.5m  \\
52733.6 &    \nodata   & 20.966(027) & 19.442(013) &   \nodata   & 18.502(027) &   \nodata    & LCO-2.5m  \\
52738.6 &    \nodata   & 21.028(033) & 19.510(029) &   \nodata   & 18.561(027) &   \nodata    & LCO-2.5m  \\
52739.6 &    \nodata   &   \nodata   & 19.536(025) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52744.5 &    \nodata   & 21.390(337) & 19.526(048) &   \nodata   & 18.587(039) &   \nodata    & CTIO-0.9m \\
52745.6 &    \nodata   &   \nodata   & 19.603(070) &   \nodata   & 18.560(040) &   \nodata    & CTIO-0.9m \\
52745.6 &    \nodata   & 20.961(280) & 19.582(079) &   \nodata   & 18.697(039) &   \nodata    & LCO-1m    \\
52746.6 &    \nodata   &   \nodata   & 19.830(126) &   \nodata   &   \nodata   &   \nodata    & CTIO-0.9m \\
52754.5 &    \nodata   & 21.739(082) & 20.083(020) &   \nodata   & 18.863(030) &   \nodata    & LCO-1m    \\
52760.5 &    \nodata   &   \nodata   & 20.838(032) &   \nodata   & 19.422(048) &   \nodata    & LCO-1m    \\
52764.5 &    \nodata   & 23.242(094) & 21.292(036) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52777.5 &    \nodata   &   \nodata   & 21.590(146) &   \nodata   & 20.248(126) &   \nodata    & LCO-1m    \\
52789.5 &    \nodata   &   \nodata   & 21.773(094) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52794.5 &    \nodata   &   \nodata   & 21.924(058) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
\cutinhead{SN 2003bg}
52700.6 &    \nodata   & 15.979(017) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52702.5 &    \nodata   & 15.720(024) & 15.244(012) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52710.5 &    \nodata   & 14.692(017) & 14.380(023) &   \nodata   & 14.062(028) &   \nodata    & LCO-2.5m  \\
52733.5 &    \nodata   & 15.751(012) & 14.756(018) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52738.5 &    \nodata   & 16.132(028) & 15.033(025) &   \nodata   & 14.082(031) &   \nodata    & LCO-2.5m  \\
52744.5 &    \nodata   & 16.418(016) & 15.312(014) &   \nodata   & 14.282(014) &   \nodata    & CTIO-0.9m \\
52745.5 &    \nodata   &   \nodata   & 15.315(014) &   \nodata   & 14.292(014) &   \nodata    & CTIO-0.9m \\
52745.5 &    \nodata   & 16.445(016) & 15.322(014) &   \nodata   & 14.287(014) &   \nodata    & LCO-1m    \\
52746.5 &    \nodata   & 16.590(040) & 15.389(014) &   \nodata   & 14.320(014) &   \nodata    & CTIO-0.9m \\
52754.5 &    \nodata   & 16.679(016) & 15.563(014) &   \nodata   & 14.481(014) &   \nodata    & LCO-1m    \\
52843.9 &    \nodata   &   \nodata   & 16.888(014) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52845.9 &    \nodata   & 17.730(017) & 16.914(014) & 16.319(015) & 15.800(014) &   \nodata    & LCO-1m    \\
52870.9 &    \nodata   & 18.098(016) & 17.276(016) & 16.611(018) & 16.184(014) &   \nodata    & LCO-1m    \\
52871.9 &    \nodata   &   \nodata   & 17.287(025) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52905.9 &    \nodata   & 18.700(016) & 17.918(015) & 17.097(022) & 16.846(016) &   \nodata    & LCO-1m    \\
52951.8 &    \nodata   & 19.409(041) & 18.737(030) & 17.643(018) & 17.571(023) &   \nodata    & LCO-1m    \\
52959.7 &    \nodata   &   \nodata   & 18.911(044) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52966.9 &    \nodata   & 19.623(107) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52988.8 &    \nodata   & 20.509(057) & 19.835(052) & 18.809(024) & 18.647(040) &   \nodata    & LCO-1m    \\
52989.8 &    \nodata   &   \nodata   & 20.062(076) &   \nodata   & 18.648(044) &   \nodata    & LCO-2.5m  \\
52995.7 &    \nodata   & 20.890(061) & 20.307(060) & 19.054(028) & 19.075(058) &   \nodata    & LCO-1m    \\
52996.7 &    \nodata   &   \nodata   & 20.262(049) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
53000.6 &    \nodata   & 20.894(060) & 20.361(056) & 19.198(025) & 19.122(044) &   \nodata    & LCO-1m    \\
53001.7 &    \nodata   & 21.023(048) & 20.567(064) & 19.214(032) & 19.472(068) &   \nodata    & LCO-1m    \\
53019.7 &    \nodata   & 21.652(079) & 21.036(070) & 19.750(020) & 19.876(048) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003bj}
52700.8 &    \nodata   &   \nodata   & 15.569(021) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52702.7 &    \nodata   & 15.796(022) & 15.564(011) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52710.8 &    \nodata   & 16.062(032) & 15.747(023) &   \nodata   & 15.193(032) &   \nodata    & LCO-2.5m  \\
52734.8 &    \nodata   & 18.247(012) & 17.198(010) &   \nodata   & 16.064(015) &   \nodata    & LCO-2.5m  \\
52738.7 &    \nodata   & 18.749(037) & 17.596(019) &   \nodata   & 16.361(022) &   \nodata    & LCO-2.5m  \\
52739.8 &    \nodata   &   \nodata   & 17.680(020) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52744.7 &    \nodata   & 19.176(050) & 18.042(022) &   \nodata   & 16.804(020) &   \nodata    & CTIO-0.9m \\
52745.7 &    \nodata   & 19.163(081) & 18.110(033) &   \nodata   & 16.744(033) &   \nodata    & LCO-1m    \\
52753.7 &    \nodata   & 19.673(028) & 18.573(014) &   \nodata   & 17.249(014) &   \nodata    & LCO-1m    \\
52754.8 &    \nodata   & 19.761(022) & 18.606(014) &   \nodata   & 17.254(014) &   \nodata    & LCO-1m    \\
52764.8 &    \nodata   & 20.010(035) & 18.911(016) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52782.7 &    \nodata   & 20.225(046) & 19.361(027) &   \nodata   & 17.960(014) &   \nodata    & LCO-1m    \\
52789.8 &    \nodata   &   \nodata   & 19.635(052) &   \nodata   & 18.163(046) &   \nodata    & LCO-2.5m  \\
52797.7 &    \nodata   &   \nodata   & 19.742(033) &   \nodata   & 18.313(033) &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003bl}
52701.5 &    \nodata   & 18.790(012) & 18.848(014) &   \nodata   & 18.828(033) &   \nodata    & LCO-2.5m  \\
52702.8 &    \nodata   & 18.798(016) & 18.773(011) &   \nodata   & 18.648(019) &   \nodata    & LCO-2.5m  \\
52710.9 &    \nodata   & 19.021(023) & 18.858(026) &   \nodata   & 18.534(020) &   \nodata    & LCO-2.5m  \\
52735.8 &    \nodata   & 19.951(018) & 18.996(013) &   \nodata   & 18.355(017) &   \nodata    & LCO-2.5m  \\
52738.7 &    \nodata   & 19.958(022) & 19.008(014) &   \nodata   & 18.385(025) &   \nodata    & LCO-2.5m  \\
52739.9 &    \nodata   &   \nodata   & 19.012(010) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52744.7 &    \nodata   & 19.983(067) & 19.027(038) &   \nodata   & 18.295(016) &   \nodata    & CTIO-0.9m \\
52750.8 &    \nodata   & 20.270(040) & 19.032(016) &   \nodata   & 18.265(016) &   \nodata    & LCO-1m    \\
52754.7 &    \nodata   & 20.253(026) & 19.032(014) &   \nodata   & 18.264(014) &   \nodata    & LCO-1m    \\
52764.7 &    \nodata   & 20.336(016) & 19.059(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52777.8 &    \nodata   & 20.230(094) & 19.087(033) &   \nodata   & 18.277(024) &   \nodata    & LCO-1m    \\
52782.8 &    \nodata   & 20.340(080) & 19.116(026) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52789.7 &    \nodata   &   \nodata   & 19.174(033) &   \nodata   & 18.391(045) &   \nodata    & LCO-2.5m  \\
52794.7 &    \nodata   &   \nodata   & 19.360(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52812.5 &    \nodata   &   \nodata   & 22.578(107) &   \nodata   & 20.805(078) &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003bn}
52704.63 &   \nodata   & 17.286(015) & 17.172(014) &   \nodata   & 16.946(020) &   \nodata    & LCO-2.5m  \\
52705.59 &   \nodata   & 17.282(022) & 17.215(021) &   \nodata   & 16.976(035) &   \nodata    & LCO-2.5m  \\
52706.55 &   \nodata   &   \nodata   & 17.179(010) &   \nodata   & 16.920(016) &   \nodata    & LCO-2.5m  \\
52710.80 &   \nodata   & 17.514(059) & 17.175(016) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52733.63 &   \nodata   & 18.364(033) & 17.434(014) &   \nodata   & 16.845(026) &   \nodata    & LCO-2.5m  \\
52736.58 &   \nodata   & 18.432(039) & 17.443(050) &   \nodata   & 16.850(055) &   \nodata    & LCO-2.5m  \\
52738.66 &   \nodata   & 18.497(051) & 17.464(048) &   \nodata   & 16.825(050) &   \nodata    & LCO-2.5m  \\
52739.72 &   \nodata   &   \nodata   & 17.459(015) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52744.61 &   \nodata   & 18.593(033) & 17.486(015) &   \nodata   & 16.811(015) &   \nodata    & CTIO-0.9m \\
52745.62 &   \nodata   & 18.533(026) & 17.453(018) &   \nodata   & 16.783(028) &   \nodata    & CTIO-0.9m \\
52745.64 &   \nodata   & 18.493(027) & 17.449(014) &   \nodata   & 16.780(014) &   \nodata    & LCO-1m    \\
52750.56 &   \nodata   & 18.603(061) & 17.464(010) &   \nodata   & 16.783(015) &   \nodata    & LCO-1m    \\
52760.55 &   \nodata   & 18.739(020) & 17.490(014) &   \nodata   & 16.782(014) &   \nodata    & LCO-1m    \\
52764.61 &   \nodata   &   \nodata   & 17.520(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52772.56 &   \nodata   & 18.820(031) & 17.527(013) &   \nodata   & 16.788(014) &   \nodata    & LCO-1m    \\
52777.55 &   \nodata   & 18.904(023) & 17.572(014) &   \nodata   & 16.811(014) &   \nodata    & LCO-1m    \\
52782.53 &   \nodata   & 18.964(017) & 17.624(014) &   \nodata   & 16.880(014) &   \nodata    & LCO-1m    \\
52789.51 &   \nodata   &   \nodata   & 17.703(026) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52794.57 &   \nodata   &   \nodata   & 17.825(015) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52797.50 &   \nodata   &   \nodata   & 17.879(037) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52811.48 &   \nodata   & 20.560(045) & 18.709(015) &   \nodata   & 17.591(014) &   \nodata    & LCO-1m    \\
52813.48 &   \nodata   & 20.691(104) & 18.905(027) &   \nodata   & 17.738(038) &   \nodata    & LCO-2.5m  \\
52820.53 &   \nodata   &   \nodata   & 19.636(017) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52849.47 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 18.929(230) &   \nodata    & LCO-1m    \\
52850.47 &   \nodata   &   \nodata   & 20.253(054) &   \nodata   & 18.911(075) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003ci}
52733.7 &    \nodata   & 19.857(017) & 18.894(015) &   \nodata   & 18.225(019) &   \nodata    & LCO-2.5m  \\
52738.7 &    \nodata   & 20.148(018) & 19.028(015) &   \nodata   & 18.305(023) &   \nodata    & LCO-2.5m  \\
52745.7 &    \nodata   & 20.432(200) & 19.163(037) &   \nodata   & 18.466(035) &   \nodata    & LCO-1m    \\
52750.6 &    \nodata   & 20.654(045) & 19.310(024) &   \nodata   & 18.488(018) &   \nodata    & LCO-1m    \\
52760.6 &    \nodata   & 21.001(034) & 19.498(015) &   \nodata   & 18.560(021) &   \nodata    & LCO-1m    \\
52764.7 &    \nodata   & 21.130(070) & 19.566(022) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52777.6 &    \nodata   &   \nodata   & 19.705(039) &   \nodata   & 18.684(023) &   \nodata    & LCO-1m    \\
52782.6 &    \nodata   & 21.198(094) & 19.889(037) &   \nodata   & 18.717(040) &   \nodata    & LCO-1m    \\
52789.6 &    \nodata   &   \nodata   & 19.848(047) &   \nodata   & 18.781(044) &   \nodata    & LCO-2.5m  \\
52794.5 &    \nodata   &   \nodata   & 20.041(024) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52797.5 &    \nodata   &   \nodata   & 20.086(049) &   \nodata   & 18.923(049) &   \nodata    & LCO-2.5m  \\
52811.5 &    \nodata   &   \nodata   & 20.771(045) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52816.6 &    \nodata   &   \nodata   & 21.481(057) &   \nodata   & 20.162(081) &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003cn}
52733.9 &    \nodata   & 18.660(012) & 18.280(012) &   \nodata   & 17.981(035) &   \nodata    & LCO-2.5m  \\
52736.7 &    \nodata   & 18.822(012) & 18.365(032) &   \nodata   & 17.924(021) &   \nodata    & LCO-2.5m  \\
52739.8 &    \nodata   & 18.992(017) & 18.445(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52744.7 &    \nodata   & 19.168(044) & 18.503(026) &   \nodata   & 18.144(071) &   \nodata    & CTIO-0.9m \\
52754.6 &    \nodata   & 19.492(016) & 18.642(009) &   \nodata   & 18.065(014) &   \nodata    & LCO-1m    \\
52760.7 &    \nodata   & 19.645(020) & 18.728(015) &   \nodata   & 18.129(017) &   \nodata    & LCO-1m    \\
52764.7 &    \nodata   & 19.760(023) & 18.767(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52777.7 &    \nodata   & 19.977(063) & 18.972(022) &   \nodata   & 18.221(017) &   \nodata    & LCO-1m    \\
52782.7 &    \nodata   & 20.322(025) & 19.057(014) &   \nodata   & 18.283(015) &   \nodata    & LCO-1m    \\
52797.7 &    \nodata   &   \nodata   & 19.805(034) &   \nodata   & 18.876(039) &   \nodata    & LCO-2.5m  \\
52815.6 &    \nodata   & 23.543(198) & 22.883(144) &   \nodata   & 21.828(246) &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003cv}
52735.6 &    \nodata   & 19.707(020) & 18.462(021) &   \nodata   & 17.657(020) &   \nodata    & LCO-2.5m  \\
52738.7 &    \nodata   & 20.076(023) & 18.734(017) &   \nodata   & 17.759(022) &   \nodata    & LCO-2.5m  \\
52739.7 &    \nodata   &   \nodata   & 18.804(020) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52744.6 &    \nodata   & 20.291(150) & 19.056(042) &   \nodata   & 17.954(032) &   \nodata    & CTIO-0.9m \\
52745.6 &    \nodata   &   \nodata   & 18.964(135) &   \nodata   & 17.967(137) &   \nodata    & CTIO-0.9m \\
52754.6 &    \nodata   & 21.172(056) & 19.612(019) &   \nodata   & 18.336(025) &   \nodata    & LCO-1m    \\
52794.5 &    \nodata   &   \nodata   & 20.338(032) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52811.5 &    \nodata   & 21.588(104) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52815.5 &    \nodata   &   \nodata   & 20.517(172) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52816.5 &    \nodata   & 21.869(059) & 20.489(032) &   \nodata   & 19.370(036) &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003cx}
52739.9 &    \nodata   & 19.841(017) & 19.423(017) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52750.8 &    \nodata   & 20.134(039) & 19.483(018) &   \nodata   & 18.900(019) &   \nodata    & LCO-1m    \\
52754.7 &    \nodata   & 20.309(023) & 19.527(014) &   \nodata   & 18.904(018) &   \nodata    & LCO-1m    \\
52760.7 &    \nodata   & 20.377(027) & 19.593(017) &   \nodata   & 18.846(015) &   \nodata    & LCO-1m    \\
52764.8 &    \nodata   & 20.452(024) & 19.690(019) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52777.8 &    \nodata   & 20.866(196) & 19.631(078) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52782.8 &    \nodata   & 20.732(107) & 19.748(026) &   \nodata   & 18.981(038) &   \nodata    & LCO-1m    \\
52794.7 &    \nodata   &   \nodata   & 19.809(015) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52797.7 &    \nodata   &   \nodata   & 19.820(058) &   \nodata   & 19.200(173) &   \nodata    & LCO-2.5m  \\
52814.6 &    \nodata   & 21.249(028) & 20.033(024) &   \nodata   & 19.259(060) &   \nodata    & LCO-2.5m  \\
52820.6 &    \nodata   &   \nodata   & 20.353(017) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52842.6 &    \nodata   & 23.071(280) & 21.367(119) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52845.6 &    \nodata   &   \nodata   & 21.503(093) & 20.820(043) & 20.550(097) &   \nodata    & LCO-1m    \\
52870.6 &    \nodata   &   \nodata   & 21.897(147) & 21.152(106) &   \nodata   &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003dq}
52754.6 &    \nodata   & 20.768(088) & 19.800(019) &   \nodata   & 19.087(049) &   \nodata    & LCO-1m    \\
52764.6 &    \nodata   & 21.655(060) & 20.241(036) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52777.6 &    \nodata   & 21.421(227) & 20.417(083) &   \nodata   & 19.579(059) &   \nodata    & LCO-1m    \\
52782.6 &    \nodata   & 21.996(230) & 20.190(067) &   \nodata   & 19.437(135) &   \nodata    & LCO-1m    \\
52789.6 &    \nodata   &   \nodata   & 20.645(087) &   \nodata   & 19.809(091) &   \nodata    & LCO-2.5m  \\
52794.5 &    \nodata   &   \nodata   & 21.097(046) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
\cutinhead{SN 2003ef}
52772.7 &    \nodata   & 17.957(042) & 17.488(052) &   \nodata   & 16.666(056) &   \nodata    & LCO-1m    \\
52782.6 &    \nodata   & 18.468(017) & 17.574(014) &   \nodata   & 16.804(014) &   \nodata    & LCO-1m    \\
52789.7 &    \nodata   & 18.764(017) & 17.655(024) &   \nodata   & 16.856(037) &   \nodata    & LCO-2.5m  \\
52794.6 &    \nodata   &   \nodata   & 17.745(017) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52797.6 &    \nodata   &   \nodata   & 17.714(032) &   \nodata   & 16.856(025) &   \nodata    & LCO-2.5m  \\
52811.6 &    \nodata   & 19.141(032) & 17.795(016) & 17.229(015) & 16.852(015) &   \nodata    & LCO-1m    \\
52814.5 &    \nodata   & 19.302(035) & 17.844(023) &   \nodata   & 16.815(019) &   \nodata    & LCO-2.5m  \\
52820.6 &    \nodata   &   \nodata   & 17.910(011) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52826.6 &    \nodata   & 19.407(026) & 17.896(014) & 17.281(015) & 16.836(014) &   \nodata    & LCO-1m    \\
52841.6 &    \nodata   & 19.657(021) & 18.056(014) & 17.351(015) & 16.904(014) &   \nodata    & LCO-1m    \\
52843.6 &    \nodata   & 19.735(038) & 18.109(019) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52845.6 &    \nodata   & 19.759(024) & 18.127(014) & 17.391(015) & 16.954(014) &   \nodata    & LCO-1m    \\
52866.5 &    \nodata   & 21.062(036) & 19.260(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52871.5 &    \nodata   &   \nodata   & 19.895(040) &   \nodata   & 18.159(027) &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003eg}
52782.7 &    \nodata   & 17.016(016) & 16.562(014) &   \nodata   & 15.989(014) &   \nodata    & LCO-1m    \\
52789.7 &    \nodata   & 17.627(025) & 17.035(022) &   \nodata   & 16.351(035) &   \nodata    & LCO-2.5m  \\
52794.7 &    \nodata   &   \nodata   & 17.312(014) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52797.7 &    \nodata   & 18.353(040) & 17.476(027) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52820.6 &    \nodata   & 19.386(017) & 17.926(010) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52871.5 &    \nodata   &   \nodata   & 19.800(038) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003ej}
52782.6 &    \nodata   & 16.909(016) & 16.755(014) &   \nodata   & 16.417(014) &   \nodata    & LCO-1m    \\
52789.6 &    \nodata   & 17.248(017) & 16.971(017) &   \nodata   & 16.597(017) &   \nodata    & LCO-2.5m  \\
52797.6 &    \nodata   &   \nodata   & 17.191(018) &   \nodata   & 16.699(036) &   \nodata    & LCO-2.5m  \\
52811.6 &    \nodata   &   \nodata   &   \nodata   &   \nodata   & 16.974(017) &   \nodata    & LCO-1m    \\
52815.6 &    \nodata   & 18.938(024) & 17.873(016) &   \nodata   & 17.068(028) &   \nodata    & LCO-2.5m  \\
52826.5 &    \nodata   & 19.449(038) & 18.212(019) &   \nodata   & 17.354(019) &   \nodata    & LCO-1m    \\
52841.5 &    \nodata   & 20.100(070) & 18.749(032) &   \nodata   & 17.902(049) &   \nodata    & LCO-1m    \\
52851.5 &    \nodata   & 20.971(067) & 19.511(025) &   \nodata   & 18.302(023) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003fb}
52797.8 &    \nodata   & 20.589(040) & 19.375(063) &   \nodata   & 18.260(061) &   \nodata    & LCO-2.5m  \\
52811.9 &    \nodata   & 20.876(052) & 19.551(018) & 18.872(015) & 18.248(014) &   \nodata    & LCO-1m    \\
52820.8 &    \nodata   &   \nodata   & 19.634(019) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52826.7 &    \nodata   & 21.193(050) & 19.619(020) & 18.912(015) & 18.304(081) &   \nodata    & LCO-1m    \\
52841.7 &    \nodata   & 21.313(063) & 19.677(020) & 18.908(015) & 18.276(015) &   \nodata    & LCO-1m    \\
52842.6 &    \nodata   &   \nodata   & 19.671(029) & 18.920(060) & 18.195(065) &   \nodata    & LCO-1m    \\
52845.7 &    \nodata   & 21.420(060) &   \nodata   & 18.948(015) & 18.303(014) &   \nodata    & LCO-1m    \\
52851.7 &    \nodata   & 21.428(061) & 19.780(021) & 18.988(015) & 18.325(014) &   \nodata    & LCO-1m    \\
52866.7 &    \nodata   & 21.798(037) & 20.138(011) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52870.6 &    \nodata   & 22.134(092) & 20.408(026) & 19.409(019) & 18.782(017) &   \nodata    & LCO-1m    \\
52871.6 &    \nodata   &   \nodata   & 20.431(077) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52879.6 &    \nodata   & 23.236(291) & 21.279(077) & 20.270(026) & 19.479(028) &   \nodata    & LCO-1m    \\
52889.6 &    \nodata   &   \nodata   & 21.214(084) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52897.6 &    \nodata   &   \nodata   & 21.691(016) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52901.6 &    \nodata   &   \nodata   & 21.861(273) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52906.5 &    \nodata   &   \nodata   & 21.721(107) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52915.5 &    \nodata   &   \nodata   & 21.869(114) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52929.6 &    \nodata   &   \nodata   & 21.997(093) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003gd}
52811.9 &  17.012(021) & 15.462(016) & 14.154(014) & 13.626(015) & 13.270(014) &   \nodata    & LCO-1m    \\
52817.9 &    \nodata   & 15.627(031) & 14.333(033) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52841.8 &  19.407(145) & 17.677(034) & 16.068(024) & 15.253(030) & 14.768(018) &   \nodata    & LCO-1m    \\
52843.8 &    \nodata   & 18.199(019) & 16.684(019) & 15.743(018) & 15.256(021) &   \nodata    & LCO-1m    \\
52845.9 &    \nodata   & 18.810(021) & 17.221(014) & 16.174(015) & 15.663(021) &   \nodata    & LCO-1m    \\
52870.8 &    \nodata   & 19.234(021) & 17.612(021) & 16.566(015) & 16.010(014) &   \nodata    & LCO-1m    \\
52906.7 &    \nodata   & 19.310(028) & 17.865(021) & 16.837(015) & 16.346(014) &   \nodata    & LCO-1m    \\
52908.7 &    \nodata   &   \nodata   & 17.887(012) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52952.7 &    \nodata   & 19.611(296) & 18.254(133) & 17.324(048) & 16.878(042) &   \nodata    & LCO-1m    \\
52967.7 &    \nodata   & 19.814(034) & 18.593(026) & 17.539(019) &   \nodata   &   \nodata    & LCO-1m    \\
52988.6 &    \nodata   & 19.857(031) & 18.707(026) & 17.688(015) & 17.337(017) &   \nodata    & LCO-1m    \\
53000.5 &    \nodata   &   \nodata   & 18.871(031) & 17.895(031) & 17.605(028) &   \nodata    & LCO-1m    \\
53019.5 &    \nodata   & 19.878(081) & 19.046(026) & 18.103(017) & 17.743(021) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003hd}
52866.8 &    \nodata   & 18.976(012) & 18.831(011) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52870.7 &    \nodata   & 19.127(018) & 18.747(040) & 18.659(015) & 18.525(022) &   \nodata    & LCO-1m    \\
52871.9 &    \nodata   & 19.160(064) &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52879.9 &    \nodata   & 19.605(019) & 18.971(014) & 18.695(015) & 18.528(020) &   \nodata    & LCO-1m    \\
52888.8 &    \nodata   & 19.985(023) & 19.130(014) & 18.788(016) & 18.504(020) &   \nodata    & LCO-1m    \\
52901.8 &    \nodata   & 20.394(055) & 19.279(036) & 18.872(029) & 18.574(032) &   \nodata    & LCO-1m    \\
52905.7 &    \nodata   & 20.480(031) & 19.344(017) & 18.848(015) & 18.556(022) &   \nodata    & LCO-1m    \\
52907.7 &    \nodata   & 20.497(026) & 19.316(014) & 18.856(015) & 18.579(015) &   \nodata    & LCO-1m    \\
52908.7 &    \nodata   & 20.564(027) & 19.336(014) & 18.849(015) & 18.635(021) &   \nodata    & LCO-1m    \\
52914.7 &    \nodata   & 20.586(064) & 19.294(027) & 18.817(023) & 18.584(031) &   \nodata    & LCO-1m    \\
52929.7 &    \nodata   & 20.960(045) & 19.522(015) & 18.989(015) & 18.673(016) &   \nodata    & LCO-1m    \\
52951.7 &    \nodata   & 21.867(266) & 20.359(062) & 19.572(028) & 19.208(034) &   \nodata    & LCO-1m    \\
52966.7 &    \nodata   &   \nodata   & 22.104(114) & 21.022(059) & 20.675(186) &   \nodata    & LCO-1m    \\
52988.7 &    \nodata   &   \nodata   & 22.025(105) & 21.309(068) & 20.816(137) &   \nodata    & LCO-1m    \\
52995.5 &    \nodata   &   \nodata   & 22.423(142) & 21.178(065) & 20.999(127) &   \nodata    & LCO-1m    \\
52996.5 &    \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
53001.5 &    \nodata   &   \nodata   & 22.304(114) & 21.353(086) & 20.891(129) &   \nodata    & LCO-1m    \\
53016.6 &    \nodata   &   \nodata   &   \nodata   & 21.678(130) &   \nodata   &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003hg}
52871.7 &    \nodata   & 18.315(035) & 17.476(022) &   \nodata   & 16.541(019) &   \nodata    & LCO-2.5m  \\
52879.8 &    \nodata   & 18.463(017) & 17.573(015) & 16.930(015) & 16.531(014) &   \nodata    & LCO-1m    \\
52888.7 &    \nodata   & 18.803(017) & 17.614(014) & 16.925(015) & 16.475(014) &   \nodata    & LCO-1m    \\
52890.7 &    \nodata   & 18.947(035) & 17.650(014) & 16.973(015) & 16.489(014) &   \nodata    & LCO-1m    \\
52901.7 &    \nodata   & 19.466(269) & 17.900(020) & 17.093(017) & 16.599(029) &   \nodata    & LCO-1m    \\
52902.7 &    \nodata   & 19.483(037) & 17.894(014) & 17.123(015) & 16.589(014) &   \nodata    & LCO-1m    \\
52905.6 &    \nodata   & 19.570(017) & 17.925(014) & 17.109(015) & 16.575(014) &   \nodata    & LCO-1m    \\
52906.7 &    \nodata   & 19.658(022) & 17.958(014) & 17.176(015) & 16.643(014) &   \nodata    & LCO-1m    \\
52908.6 &    \nodata   &   \nodata   & 17.916(019) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52908.6 &    \nodata   & 19.758(034) & 17.961(014) & 17.113(015) & 16.580(014) &   \nodata    & LCO-1m    \\
52915.7 &    \nodata   & 19.911(042) & 18.037(014) & 17.191(015) & 16.626(014) &   \nodata    & LCO-1m    \\
52928.6 &    \nodata   & 20.160(069) &   \nodata   & 17.223(022) &   \nodata   &   \nodata    & LCO-1m    \\
52928.6 &    \nodata   &   \nodata   & 18.050(027) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52929.6 &    \nodata   & 20.124(032) & 18.091(009) & 17.210(015) & 16.638(014) &   \nodata    & LCO-1m    \\
52952.5 &    \nodata   & 20.284(041) & 18.171(014) & 17.263(015) & 16.671(014) &   \nodata    & LCO-1m    \\
52953.6 &    \nodata   & 20.234(107) & 18.211(019) & 17.258(015) & 16.657(014) &   \nodata    & LCO-1m    \\
52969.5 &    \nodata   & 20.717(132) & 18.384(020) & 17.252(031) & 16.813(014) &   \nodata    & LCO-1m    \\
52988.5 &    \nodata   & 22.509(246) & 19.056(030) & 17.942(015) &   \nodata   &   \nodata    & LCO-1m    \\
52989.6 &    \nodata   &   \nodata   & 19.165(060) &   \nodata   & 17.373(020) &   \nodata    & LCO-2.5m  \\
52996.5 &    \nodata   &   \nodata   & 19.719(043) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
\cutinhead{SN 2003hk}
52902.8 &    \nodata   & 18.747(016) & 17.849(013) & 17.441(015) & 17.215(014) &   \nodata    & LCO-1m    \\
52905.8 &    \nodata   & 18.854(017) & 17.969(014) & 17.441(015) &   \nodata   &   \nodata    & LCO-1m    \\
52906.9 &    \nodata   & 18.951(016) & 17.931(014) & 17.473(015) & 17.235(014) &   \nodata    & LCO-1m    \\
52908.8 &    \nodata   & 19.007(016) & 17.988(014) & 17.504(015) & 17.279(014) &   \nodata    & LCO-1m    \\
52908.8 &    \nodata   &   \nodata   & 17.936(023) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52915.9 &    \nodata   & 19.311(021) & 18.092(016) & 17.545(019) & 17.301(014) &   \nodata    & LCO-1m    \\
52928.8 &    \nodata   &   \nodata   & 18.408(055) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52929.8 &    \nodata   & 19.755(024) & 18.339(014) & 17.724(015) & 17.428(015) &   \nodata    & LCO-1m    \\
52952.8 &    \nodata   & 20.363(169) & 19.080(057) & 18.295(040) & 17.875(025) &   \nodata    & LCO-1m    \\
52972.7 &    \nodata   &   \nodata   & 21.726(154) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52987.7 &    \nodata   &   \nodata   & 21.743(181) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52988.7 &    \nodata   &   \nodata   &   \nodata   & 20.338(058) &   \nodata   &   \nodata    & LCO-1m    \\
52989.7 &    \nodata   &   \nodata   & 21.628(276) &   \nodata   & 19.912(111) &   \nodata    & LCO-2.5m  \\
52996.6 &    \nodata   &   \nodata   & 21.878(130) & 20.662(073) &   \nodata   &   \nodata    & LCO-1m    \\
53017.6 &    \nodata   &   \nodata   &   \nodata   & 20.908(066) &   \nodata   &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003hl}
52879.9 &    \nodata   & 17.342(016) & 16.684(014) & 16.289(015) & 15.973(014) &   \nodata    & LCO-1m    \\
52890.8 &    \nodata   & 17.665(016) & 16.679(014) & 16.162(015) & 15.824(014) &   \nodata    & LCO-1m    \\
52901.8 &    \nodata   & 18.181(063) & 16.818(042) & 16.246(049) & 15.805(015) &   \nodata    & LCO-1m    \\
52902.7 &    \nodata   & 18.196(016) & 16.820(010) & 16.220(015) & 15.795(014) &   \nodata    & LCO-1m    \\
52905.8 &    \nodata   & 18.309(016) & 16.898(014) & 16.251(015) & 15.824(014) &   \nodata    & LCO-1m    \\
52907.8 &    \nodata   & 18.290(048) & 16.883(014) & 16.241(022) & 15.760(018) &   \nodata    & LCO-1m    \\
52908.7 &    \nodata   &   \nodata   & 16.864(010) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52915.8 &    \nodata   & 18.586(016) & 16.941(014) & 16.257(015) & 15.756(014) &   \nodata    & LCO-1m    \\
52928.7 &    \nodata   & 18.765(027) & 17.022(010) & 16.252(011) & 15.744(014) &   \nodata    & LCO-1m    \\
52948.7 &    \nodata   &   \nodata   & 17.088(009) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
52952.6 &    \nodata   & 19.104(079) & 17.188(022) & 16.330(011) & 15.812(013) &   \nodata    & LCO-1m    \\
52953.7 &    \nodata   & 19.178(099) & 17.171(027) & 16.361(014) & 15.801(015) &   \nodata    & LCO-1m    \\
52966.7 &    \nodata   &   \nodata   & 17.323(008) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52967.6 &    \nodata   & 19.341(043) & 17.312(030) & 16.412(083) & 15.900(024) &   \nodata    & LCO-1m    \\
52987.6 &    \nodata   & 19.843(048) & 17.785(014) & 16.796(015) & 16.195(014) &   \nodata    & LCO-1m    \\
52989.7 &    \nodata   &   \nodata   & 17.817(021) &   \nodata   & 16.218(020) &   \nodata    & LCO-2.5m  \\
52995.5 &    \nodata   &   \nodata   &   \nodata   & 17.184(015) & 16.516(014) &   \nodata    & LCO-1m    \\
52996.5 &    \nodata   & 20.537(075) & 18.324(015) & 17.251(015) & 16.597(014) &   \nodata    & LCO-1m    \\
53001.5 &    \nodata   & 21.128(157) & 18.865(018) & 17.669(011) & 16.927(010) &   \nodata    & LCO-1m    \\
53018.6 &    \nodata   & 22.299(242) & 20.526(071) & 19.136(026) & 18.103(024) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003hn}
52879.9 &  14.013(018) & 14.649(016) & 14.448(014) & 14.189(015) & 14.030(014) &   \nodata    & LCO-1m    \\
52888.9 &  15.036(018) & 15.096(016) & 14.566(014) & 14.230(015) & 14.045(014) &   \nodata    & LCO-1m    \\
52890.9 &  15.249(018) & 15.209(016) & 14.605(014) & 14.252(015) & 14.048(014) &   \nodata    & LCO-1m    \\
52902.8 &  16.338(018) & 15.756(025) & 14.864(007) & 14.407(011) & 14.166(010) &   \nodata    & LCO-1m    \\
52905.9 &  16.560(018) & 15.883(016) & 14.908(014) & 14.446(015) & 14.181(014) &   \nodata    & LCO-1m    \\
52907.9 &  16.688(033) & 15.957(012) &   \nodata   & 14.463(011) & 14.199(014) &   \nodata    & LCO-1m    \\
52908.8 &    \nodata   &   \nodata   & 14.965(010) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52908.9 &  16.766(018) & 15.976(016) & 14.948(014) & 14.473(015) & 14.198(014) &   \nodata    & LCO-1m    \\
52914.9 &    \nodata   & 16.168(021) & 15.020(013) & 14.540(015) & 14.233(014) &   \nodata    & LCO-1m    \\
52915.9 &  17.105(020) & 16.173(016) & 15.048(014) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
52928.8 &    \nodata   &   \nodata   & 15.172(010) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52929.8 &  17.739(026) & 16.444(016) & 15.178(010) & 14.634(015) & 14.314(014) &   \nodata    & LCO-1m    \\
52951.8 &  18.675(107) & 17.040(016) & 15.570(014) & 14.929(015) & 14.586(014) &   \nodata    & LCO-1m    \\
52953.8 &  18.768(198) & 17.103(023) & 15.620(015) & 14.970(015) & 14.627(017) &   \nodata    & LCO-1m    \\
52959.6 &    \nodata   & 17.521(016) & 15.922(014) & 15.223(015) & 14.837(014) &   \nodata    & LCO-1m    \\
52966.8 &    \nodata   &   \nodata   & 17.074(014) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52966.8 &  20.541(151) & 18.801(028) & 17.090(018) & 16.127(015) & 15.693(014) &   \nodata    & LCO-1m    \\
52967.8 &  20.615(131) & 19.032(026) & 17.246(014) & 16.250(015) & 15.822(014) &   \nodata    & LCO-1m    \\
52987.8 &  20.962(457) & 19.550(043) & 17.858(017) & 16.740(015) & 16.345(014) &   \nodata    & LCO-1m    \\
52989.7 &    \nodata   &   \nodata   & 17.896(025) &   \nodata   & 16.359(044) &   \nodata    & LCO-2.5m  \\
52995.7 &    \nodata   & 19.625(036) & 17.900(018) & 16.852(015) & 16.456(014) &   \nodata    & LCO-1m    \\
52996.5 &    \nodata   &   \nodata   & 17.932(021) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
53000.6 &    \nodata   & 19.684(037) & 18.005(019) & 16.920(015) & 16.550(014) &   \nodata    & LCO-1m    \\
53001.6 &    \nodata   & 19.684(038) & 18.012(019) & 16.940(015) & 16.544(014) &   \nodata    & LCO-1m    \\
53018.7 &    \nodata   & 19.866(035) & 18.209(018) & 17.141(015) & 16.771(014) &   \nodata    & LCO-1m    \\
53040.7 &    \nodata   &   \nodata   & 18.418(024) &   \nodata   &   \nodata   &   \nodata    & LCO-Clay  \\
\cutinhead{SN 2003ho}
52888.6 &    \nodata   & 21.076(084) & 19.104(018) &   \nodata   & 17.490(010) &   \nodata    & LCO-1m    \\
52901.6 &    \nodata   & 21.264(163) & 19.293(026) & 18.335(031) & 17.626(014) &   \nodata    & LCO-1m    \\
52905.6 &    \nodata   & 21.373(046) & 19.458(014) & 18.414(015) & 17.701(014) &   \nodata    & LCO-1m    \\
52906.6 &    \nodata   & 21.545(047) & 19.495(014) & 18.445(015) & 17.718(014) &   \nodata    & LCO-1m    \\
52907.5 &    \nodata   & 21.508(047) & 19.495(014) & 18.465(015) & 17.718(014) &   \nodata    & LCO-1m    \\
52914.6 &    \nodata   &   \nodata   & 19.790(132) & 18.630(064) & 17.894(037) &   \nodata    & LCO-1m    \\
52915.5 &    \nodata   & 21.826(126) & 19.825(022) & 18.701(015) & 17.950(014) &   \nodata    & LCO-1m    \\
52928.6 &    \nodata   &   \nodata   & 21.463(049) & 20.088(025) & 19.294(028) &   \nodata    & LCO-1m    \\
52952.6 &    \nodata   &   \nodata   & 21.943(139) & 20.539(047) & 19.794(046) &   \nodata    & LCO-1m    \\
52967.5 &    \nodata   &   \nodata   &   \nodata   & 20.690(181) &   \nodata   &   \nodata    & LCO-1m    \\
52969.6 &    \nodata   &   \nodata   & 22.150(159) & 20.630(081) & 19.932(082) &   \nodata    & LCO-1m    \\
52987.6 &    \nodata   &   \nodata   & 22.482(304) &   \nodata   &   \nodata   &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003ib}
52901.5 &    \nodata   & 18.238(016) & 18.036(014) & 17.833(015) & 17.672(017) &   \nodata    & LCO-1m    \\
52905.5 &    \nodata   & 18.220(017) & 18.014(014) & 17.782(015) & 17.659(014) &   \nodata    & LCO-1m    \\
52906.5 &    \nodata   & 18.272(016) & 18.004(014) & 17.782(015) & 17.646(014) &   \nodata    & LCO-1m    \\
52907.6 &    \nodata   & 18.294(016) & 18.019(014) & 17.780(015) & 17.620(014) &   \nodata    & LCO-1m    \\
52908.5 &    \nodata   & 18.314(016) & 18.022(014) & 17.776(015) & 17.616(014) &   \nodata    & LCO-1m    \\
52914.5 &    \nodata   & 18.436(034) & 18.109(024) & 17.760(046) & 17.676(040) &   \nodata    & LCO-1m    \\
52928.6 &    \nodata   & 18.986(015) & 18.390(014) & 18.018(015) & 17.786(014) &   \nodata    & LCO-1m    \\
52951.6 &    \nodata   & 19.686(043) & 18.805(027) & 18.285(018) & 17.977(014) &   \nodata    & LCO-1m    \\
52953.5 &    \nodata   & 19.809(027) & 18.815(014) & 18.316(017) & 17.996(014) &   \nodata    & LCO-1m    \\
52959.5 &    \nodata   & 19.958(025) & 18.888(016) & 18.339(022) & 18.041(141) &   \nodata    & LCO-1m    \\
52966.6 &    \nodata   & 20.126(032) & 19.027(014) & 18.473(015) & 18.136(019) &   \nodata    & LCO-1m    \\
52987.5 &    \nodata   &   \nodata   & 19.624(051) &   \nodata   & 18.446(041) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003ip}
52915.7 &    \nodata   & 17.302(016) & 16.631(014) & 16.281(015) & 16.086(014) &   \nodata    & LCO-1m    \\
52929.7 &    \nodata   & 18.026(016) & 16.965(008) & 16.517(015) & 16.246(014) &   \nodata    & LCO-1m    \\
52951.6 &    \nodata   & 18.791(031) & 17.397(014) & 16.794(015) & 16.512(014) &   \nodata    & LCO-1m    \\
52953.6 &    \nodata   & 18.783(021) & 17.443(015) & 16.830(015) & 16.579(014) &   \nodata    & LCO-1m    \\
52959.6 &    \nodata   & 19.004(022) & 17.566(014) & 16.880(024) & 16.601(014) &   \nodata    & LCO-1m    \\
52966.6 &    \nodata   &   \nodata   & 17.694(015) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52966.6 &    \nodata   & 19.172(016) & 17.723(014) & 17.058(015) & 16.741(014) &   \nodata    & LCO-1m    \\
52987.6 &    \nodata   & 20.029(031) & 18.461(014) & 17.632(015) & 17.272(014) &   \nodata    & LCO-1m    \\
52989.6 &    \nodata   &   \nodata   & 18.530(027) &   \nodata   & 17.463(045) &   \nodata    & LCO-2.5m  \\
52996.4 &    \nodata   & 20.960(046) & 19.331(019) & 18.314(015) & 17.949(014) &   \nodata    & LCO-1m    \\
\cutinhead{SN 2003iq}
52928.7 &    \nodata   &   \nodata   & 15.931(010) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52928.7 &    \nodata   & 16.168(016) & 15.904(008) & 15.635(011) & 15.485(014) &   \nodata    & LCO-1m    \\
52952.6 &    \nodata   & 17.044(017) & 16.142(010) & 15.713(011) & 15.460(010) &   \nodata    & LCO-1m    \\
52953.7 &    \nodata   & 17.097(020) & 16.151(031) & 15.705(025) & 15.453(022) &   \nodata    & LCO-1m    \\
52966.7 &    \nodata   &   \nodata   & 16.216(010) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
52967.6 &    \nodata   & 17.384(016) & 16.225(014) & 15.696(057) & 15.492(023) &   \nodata    & LCO-1m    \\
52987.6 &    \nodata   & 17.700(016) & 16.354(014) & 15.831(015) & 15.486(014) &   \nodata    & LCO-1m    \\
52989.7 &    \nodata   &   \nodata   & 16.416(027) &   \nodata   & 15.529(034) &   \nodata    & LCO-2.5m  \\
52995.5 &    \nodata   &   \nodata   &   \nodata   & 15.909(015) & 15.538(014) &   \nodata    & LCO-1m    \\
52996.5 &    \nodata   & 17.889(016) & 16.474(010) & 15.914(015) & 15.562(014) &   \nodata    & LCO-1m    \\
52996.6 &    \nodata   &   \nodata   & 16.454(013) &   \nodata   &   \nodata   &   \nodata    & LCO-2.5m  \\
53001.5 &    \nodata   &   \nodata   & 16.578(010) & 16.002(011) & 15.639(010) &   \nodata    & LCO-1m    \\
53018.6 &    \nodata   & 18.852(019) & 17.282(014) & 16.564(015) & 16.168(014) &   \nodata    & LCO-1m    \\

\enddata
%\tablecomments{DAO, PHOT, and SYN mean PSF, aperture, and synthetic photometry, respectively.}
\tablecomments{Uncertainties given in parentheses in thousandths of a magnitude.}
\end{deluxetable}

%\end{document}

\begin{deluxetable}{lccclcc}
\tabletypesize{\scriptsize} 
\tablecolumns{3}
\tablenum{6}
\tablewidth{0pc}
\tablecaption{Type II Supernovae used in Fig. 8 \label{snlistfig8.tab}}
\tablehead{
\colhead{SN name} &
\colhead{bands} &
\colhead{Photometry reference}}
\startdata                                                                                                
1968L      &$UBV  $&\cite{1974MNRAS.167...13W}                                        \\ 
1970G      &$UBV  $&\cite{1973AA....29...57B,1974JRASC..68...36W}                     \\
1973R      &$ BV  $&\cite{1977AA....56...59C}                                         \\
1986I      &$  VRI$&\cite{1989AJ.....97..186P}                                        \\
1988A      &$ BVR $&\cite{1991AA...247..410B,1993MNRAS.265..471T}                     \\
1988H      &$ BVR $&\cite{1993MNRAS.265..471T}                                        \\
1989C      &$ BVR $&\cite{1993MNRAS.265..471T}                                        \\
1990E      &$ BVRI$&\cite{1993AJ....105.2236S,1994AA...285..147B}                     \\
1990K      &$ BVRI$&\cite{1995AA...293..723C}                                         \\
1991G      &$  VRI$&\cite{1995AJ....110.2868B}                                        \\
1992H      &$ BVR $&\cite{1996AJ....111.1286C}                                        \\
1993G      &$ BV  $&\cite{1994AstL...20..374T}                                        \\
1994N      &$ BVR $&\cite{2004MNRAS.347...74P}                                        \\
1995ad     &$ BVRI$&\cite{2013AA...555A.142I}                                         \\
1996W      &$UBVRI$&\cite{2013AA...555A.142I}                                         \\
1998S      &$ BVR $&\cite{2000AAS..144..219L}                                         \\
1999bg     &$ BV I$&\cite{2014MNRAS.442..844F}                                        \\
1999co     &$ BV I$&\cite{2014MNRAS.445..554F}                                        \\
1999eu     &$UBVRI$&\cite{2004MNRAS.347...74P}                                        \\
1999gi     &$ BVRI$&\cite{2002AJ....124.2490L}                                        \\
2000dc     &$ BVRI$&\cite{2014MNRAS.445..554F}                                        \\
2000dj     &$ BV I$&\cite{2014MNRAS.442..844F}                                        \\
2001X      &$ BVRI$&\cite{2006PZ.....26....3T,2014MNRAS.442..844F}                    \\
2001bq     &$ BV I$&\cite{2014MNRAS.442..844F}                                        \\
2001cm     &$ BV I$&\cite{2014MNRAS.442..844F}                                        \\
2001cy     &$ BVRI$&\cite{2014MNRAS.445..554F}                                        \\
2001dc     &$ BVRI$&\cite{2004MNRAS.347...74P}                                        \\
2001do     &$ BVRI$&\cite{2014MNRAS.445..554F}                                        \\
2001fa     &$ BVRI$&\cite{2014MNRAS.445..554F}                                        \\
2002hh     &$  VRI$&\cite{2006MNRAS.368.1169P,2007PZ.....27....5T,2014MNRAS.442..844F}\\
2003Z      &$ BVRI$&\cite{2014MNRAS.439.2873S,2014MNRAS.442..844F}                    \\
2003hf     &$ BVRI$&\cite{2014MNRAS.445..554F}                                        \\
2004A      &$ BVRI$&\cite{2006MNRAS.369.1303H,2008PZ.....28....3T}                    \\
2004dj     &$UBVRI$&\cite{2005AstL...31..792C,2006MNRAS.369.1780V}                    \\
           &$     $&\cite{2006AJ....131.2245Z,2008PZ.....28....8T}                    \\
2004eg     &$ BVRI$&\cite{2014MNRAS.439.2873S}                                        \\                                                                                                      
2004et     &$UBVRI$&\cite{2007MNRAS.381..280M,2014MNRAS.442..844F}                    \\
2005ay     &$UBVRI$&\cite{2006PZ.....26....3T,2014MNRAS.442..844F}                    \\
2005cs     &$UBVRI$&\cite{2006AA...460..769T,2008ApJ...675..644D,2009MNRAS.394.2266P} \\
           &$     $&\cite{2014ApJ...787..157P,2014MNRAS.442..844F}                    \\
2005dq     &$ BVRI$&\cite{2014MNRAS.445..554F}                                        \\                                                                                                      
2006bp     &$UBV  $&\cite{2008ApJ...675..644D,2014ApJ...787..157P}                    \\
2006ov     &$ BVRI$&\cite{2014MNRAS.439.2873S}                                        \\                                      
2007ck     &$UBV  $&\cite{2014ApJ...787..157P}                                        \\                                      
2007fz     &$ BVRI$&\cite{2014MNRAS.445..554F}                                        \\                                      
%2008es     $&UBVR$I&\cite{2009ApJ...690.1303M,2014ApJ...787..157P}                    \\%2014MNRAS.445..554F
2008fq     &$ BVRI$&\cite{2014MNRAS.445..554F}\\
2008ij     &$UBV  $&\cite{2014ApJ...787..157P}\\
2008jb     &$  V I$&\cite{2012ApJ...745...70P}\\
2009at     &$UBV  $&\cite{2012ApJ...745...70P}\\                    
2009bw     &$UBVRI$&\cite{2012MNRAS.422.1122I}\\
2009dd     &$UBVRI$&\cite{2012ApJ...745...70P,2013AA...555A.142I}\\     
2009js     &$ BVRI$&\cite{2013ApJ...767..166G}\\
2009kr     &$UBV  $&\cite{2012ApJ...745...70P}\\ 
2009md     &$UBVRI$&\cite{2011MNRAS.417.1417F}\\
2010F      &$UBV  $&\cite{2012ApJ...745...70P}\\ 
2010aj     &$UBVRI$&\cite{2013AA...555A.142I}\\
2010gs     &$UBV  $&\cite{2012ApJ...745...70P}\\ 
2010id     &$UBVRI$&\cite{2011ApJ...736..159G}\\
2011cj     &$UBV  $&\cite{2012ApJ...745...70P}\\ 
2012A      &$UBVRI$&\cite{2012ApJ...745...70P,2013MNRAS.434.1636T}\\
2012ak     &$UBV  $&\cite{2012ApJ...745...70P}\\
2012aw     &$UBVRI$&\cite{2012ApJ...745...70P,2013MNRAS.433.1871B,2014ApJ...787..139D}\\
2012ec     &$ BVRI$&\cite{2015MNRAS.448.2312B,2015MNRAS.448.2482J}\\
2013ab     &$UBVRI$&\cite{2015MNRAS.448.2312B}\\
2013am     &$UBVRI$&\cite{2014ApJ...797....5Z}\\                    
2013by     &$UBV  $&\cite{2014MNRAS.438L.101V}\\                                                        
2013ej     &$UBVRI$&\cite{2014MNRAS.438L.101V,2014JAVSO..42..333R}\\
ASASSN-13co&$UBV  $&\cite{2014arXiv1411.3322H}\\  
LSQ13cuw   &$ V   $&\cite{2015AA...582A...3G}\\                                                                                  
\enddata
%\tablenotetext{a}{NED~=~NASA/IPAC Extragalactic Database}
%\tablenotetext{b}{(1) Cerro Tololo Supernova Survey; (2) Cal\'an/Tololo Supernova Program (C\&T); 
%(3) Supernova Optical and Infrared Survey (SOIRS); (4) Carnegie Type II Supernovae Survey (CATS).} 
\end{deluxetable}
